Modeling Communication Perception in Development Teams Using Monte Carlo Methods

Software development is a collaborative task involving diverse development teams, where toxic communication can negatively impact team mood and project success. Mood surveys enable the early detection of underlying tensions or dissatisfaction within development teams, allowing communication issues to be addressed before they escalate, fostering a positive and productive work environment. The mood can be surveyed indirectly by analyzing the text-based communication of the team. However, emotional subjectivity leads to varying sentiment interpretations across team members; a statement perceived neutrally by one developer might be seen as problematic by another developer with a different conversational culture. Early identification of perception volatility can help prevent misunderstandings and enhance team morale while safeguarding the project. This paper analyzes the diversity of perceptions within arbitrary development teams and determines how many team members should report their sentiment to accurately reflect the team's mood. Through a Monte Carlo experiment involving 45 developers, we present a preliminary mathematical model to calculate the minimum agreement among a subset of developers based on the whole team's agreement. This model can guide leadership in mood assessment, demonstrating that omitting even a single member in an average-sized 7-member team can misrepresent the overall mood. Therefore, including all developers in mood surveying is recommended to ensure a reliable evaluation of the team's mood.

==> figures/mc_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.661239in}{1.556667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.661239in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.661239in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.395451in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453342in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.453342in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549827in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.549827in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646313in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.646313in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742798in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.742798in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742798in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839283in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935769in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032254in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128739in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.128739in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225225in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.225225in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225225in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321710in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.321710in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418195in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514681in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.514681in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611166in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707651in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.707651in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707651in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804136in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.804136in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900622in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.900622in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997107in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093592in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190078in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190078in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286563in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.286563in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383048in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.383048in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479534in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.479534in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576019in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672504in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672504in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768989in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.768989in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865475in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961960in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.961960in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058445in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.058445in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154931in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.154931in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154931in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251416in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.251416in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347901in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.347901in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444387in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.444387in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540872in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637357in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.637357in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637357in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733843in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.733843in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830328in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.830328in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926813in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.926813in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023298in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.023298in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119784in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.119784in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119784in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216269in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.216269in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312754in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.312754in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409240in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.409240in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505725in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.505725in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602210in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.602210in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602210in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527776in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n\) (Number of Raters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.468111in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.468111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=0.429531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.554927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=0.603162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.728557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.815373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147378in, y=0.776792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.902188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{0.989003in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.989003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147378in, y=0.950423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.075819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.162634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147378in, y=1.124054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.249449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.336265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147378in, y=1.297684in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.423080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395451in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.509895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147378in, y=1.471315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.959661in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909677,0.589086,0.532965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.414748in}{0.459602in}}{\pgfqpoint{0.491936in}{1.459719in}}{%
\pgfpathmoveto{\pgfqpoint{0.453412in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.453273in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.453195in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.453066in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{0.452879in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{0.452650in}{0.500011in}}%
\pgfpathlineto{\pgfqpoint{0.452412in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{0.452207in}{0.520215in}}%
\pgfpathlineto{\pgfqpoint{0.452066in}{0.530318in}}%
\pgfpathlineto{\pgfqpoint{0.451988in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{0.451940in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{0.451874in}{0.560624in}}%
\pgfpathlineto{\pgfqpoint{0.451744in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{0.451519in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{0.451169in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{0.450661in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{0.449953in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{0.449005in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{0.447788in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{0.446285in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{0.444480in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{0.442368in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{0.439999in}{0.671748in}}%
\pgfpathlineto{\pgfqpoint{0.437521in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{0.435158in}{0.691953in}}%
\pgfpathlineto{\pgfqpoint{0.433111in}{0.702055in}}%
\pgfpathlineto{\pgfqpoint{0.431439in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{0.430030in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{0.428706in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{0.427357in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{0.425998in}{0.752566in}}%
\pgfpathlineto{\pgfqpoint{0.424706in}{0.762668in}}%
\pgfpathlineto{\pgfqpoint{0.423537in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{0.422529in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{0.421777in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{0.421449in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{0.421679in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{0.422397in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{0.423270in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{0.423834in}{0.843485in}}%
\pgfpathlineto{\pgfqpoint{0.423723in}{0.853588in}}%
\pgfpathlineto{\pgfqpoint{0.422842in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{0.421368in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{0.419635in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{0.417981in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{0.416653in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{0.415758in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{0.415277in}{0.924303in}}%
\pgfpathlineto{\pgfqpoint{0.415112in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{0.415148in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{0.415292in}{0.954609in}}%
\pgfpathlineto{\pgfqpoint{0.415456in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{0.415556in}{0.974814in}}%
\pgfpathlineto{\pgfqpoint{0.415520in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{0.415338in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{0.415078in}{1.005120in}}%
\pgfpathlineto{\pgfqpoint{0.414853in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{0.414748in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{0.414777in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{0.414881in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{0.414986in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{0.415061in}{1.065734in}}%
\pgfpathlineto{\pgfqpoint{0.415159in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{0.415382in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.415811in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{0.416438in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{0.417175in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{0.418662in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{0.419392in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{0.420133in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{0.420870in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{0.421621in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{0.422525in}{1.186960in}}%
\pgfpathlineto{\pgfqpoint{0.423838in}{1.197062in}}%
\pgfpathlineto{\pgfqpoint{0.425787in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{0.428382in}{1.217266in}}%
\pgfpathlineto{\pgfqpoint{0.431344in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{0.434226in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{0.436631in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{0.438395in}{1.257675in}}%
\pgfpathlineto{\pgfqpoint{0.439614in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{0.440565in}{1.277879in}}%
\pgfpathlineto{\pgfqpoint{0.441557in}{1.287982in}}%
\pgfpathlineto{\pgfqpoint{0.442810in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.444378in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{0.446151in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.447918in}{1.328390in}}%
\pgfpathlineto{\pgfqpoint{0.449464in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{0.450649in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{0.451441in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{0.451900in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{0.452138in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{0.452273in}{1.389004in}}%
\pgfpathlineto{\pgfqpoint{0.452394in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.452731in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{0.452919in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{0.453081in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{0.453199in}{1.449617in}}%
\pgfpathlineto{\pgfqpoint{0.453273in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{0.453411in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{0.453411in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{0.453485in}{1.449617in}}%
\pgfpathlineto{\pgfqpoint{0.453603in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{0.453765in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{0.453953in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{0.454137in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.454290in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{0.454412in}{1.389004in}}%
\pgfpathlineto{\pgfqpoint{0.454547in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{0.454785in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{0.455244in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{0.456035in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{0.457221in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{0.458767in}{1.328390in}}%
\pgfpathlineto{\pgfqpoint{0.460533in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.462306in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{0.463874in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{0.465127in}{1.287982in}}%
\pgfpathlineto{\pgfqpoint{0.466120in}{1.277879in}}%
\pgfpathlineto{\pgfqpoint{0.467070in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{0.468290in}{1.257675in}}%
\pgfpathlineto{\pgfqpoint{0.470053in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{0.472458in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{0.475340in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{1.217266in}}%
\pgfpathlineto{\pgfqpoint{0.480897in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{0.482846in}{1.197062in}}%
\pgfpathlineto{\pgfqpoint{0.484159in}{1.186960in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{0.485815in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{0.486552in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{0.487293in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{0.488023in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{0.488756in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{0.489509in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{0.490246in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{0.490873in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{0.491302in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.491526in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{0.491623in}{1.065734in}}%
\pgfpathlineto{\pgfqpoint{0.491698in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{0.491803in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{0.491908in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{0.491936in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{0.491831in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{0.491606in}{1.005120in}}%
\pgfpathlineto{\pgfqpoint{0.491347in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{0.491165in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.974814in}}%
\pgfpathlineto{\pgfqpoint{0.491228in}{0.964712in}}%
\pgfpathlineto{\pgfqpoint{0.491393in}{0.954609in}}%
\pgfpathlineto{\pgfqpoint{0.491536in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{0.491572in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{0.491407in}{0.924303in}}%
\pgfpathlineto{\pgfqpoint{0.490926in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{0.490031in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{0.488703in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{0.487049in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{0.485316in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{0.483843in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{0.482961in}{0.853588in}}%
\pgfpathlineto{\pgfqpoint{0.482850in}{0.843485in}}%
\pgfpathlineto{\pgfqpoint{0.483414in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{0.484287in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{0.485005in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{0.485235in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{0.484907in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{0.484155in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{0.483148in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{0.481979in}{0.762668in}}%
\pgfpathlineto{\pgfqpoint{0.480687in}{0.752566in}}%
\pgfpathlineto{\pgfqpoint{0.479328in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{0.477978in}{0.732361in}}%
\pgfpathlineto{\pgfqpoint{0.476654in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{0.475246in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{0.473573in}{0.702055in}}%
\pgfpathlineto{\pgfqpoint{0.471526in}{0.691953in}}%
\pgfpathlineto{\pgfqpoint{0.469163in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{0.466685in}{0.671748in}}%
\pgfpathlineto{\pgfqpoint{0.464317in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{0.462204in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{0.460399in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{0.458896in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{0.457679in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{0.456731in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{0.456023in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{0.455515in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{0.455166in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{0.454940in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{0.454810in}{0.560624in}}%
\pgfpathlineto{\pgfqpoint{0.454744in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{0.454697in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{0.454618in}{0.530318in}}%
\pgfpathlineto{\pgfqpoint{0.454477in}{0.520215in}}%
\pgfpathlineto{\pgfqpoint{0.454272in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{0.454034in}{0.500011in}}%
\pgfpathlineto{\pgfqpoint{0.453805in}{0.489909in}}%
\pgfpathlineto{\pgfqpoint{0.453619in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{0.453489in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{0.459602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897377,0.581331,0.441485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.511233in}{0.631242in}}{\pgfqpoint{0.588422in}{1.420978in}}{%
\pgfpathmoveto{\pgfqpoint{0.549836in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.549819in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.549808in}{0.639219in}}%
\pgfpathlineto{\pgfqpoint{0.549787in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{0.549750in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{0.549688in}{0.663150in}}%
\pgfpathlineto{\pgfqpoint{0.549593in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.549457in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.687081in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{0.548755in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{0.548360in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{0.547811in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{0.547066in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.546123in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{0.545021in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.543827in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{0.542604in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{0.766853in}}%
\pgfpathlineto{\pgfqpoint{0.540127in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{0.538782in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{0.537241in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{0.535414in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{0.533271in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{0.530857in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{0.528268in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{0.525599in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{0.522924in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{0.520313in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{0.517863in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.515684in}{0.862579in}}%
\pgfpathlineto{\pgfqpoint{0.513870in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.511593in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{0.511233in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{0.511393in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.511953in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.512721in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{0.513518in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{0.514267in}{0.934373in}}%
\pgfpathlineto{\pgfqpoint{0.515014in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{0.515858in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{0.516859in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{0.517975in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{0.519083in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{0.520053in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{0.520810in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{0.521339in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{0.521652in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{0.521748in}{1.014144in}}%
\pgfpathlineto{\pgfqpoint{0.521622in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{0.521296in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{0.520828in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{0.520296in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{0.519782in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{0.519390in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{0.519241in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{0.519433in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{0.519987in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.520837in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{0.521890in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{0.523083in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{0.524408in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{0.525874in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{0.527468in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{0.529133in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{0.530779in}{1.149755in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{0.533639in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{1.173687in}}%
\pgfpathlineto{\pgfqpoint{0.535770in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{0.536726in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{0.537725in}{1.197618in}}%
\pgfpathlineto{\pgfqpoint{0.538805in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{0.539964in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{0.541165in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{0.542350in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{0.543451in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{0.544411in}{1.245481in}}%
\pgfpathlineto{\pgfqpoint{0.545213in}{1.253458in}}%
\pgfpathlineto{\pgfqpoint{0.545880in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{0.546461in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{0.547008in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{0.547551in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{0.548080in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{0.548557in}{1.301321in}}%
\pgfpathlineto{\pgfqpoint{0.548941in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{0.549217in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{0.549402in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{0.549529in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{0.549623in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{0.549695in}{1.349184in}}%
\pgfpathlineto{\pgfqpoint{0.549746in}{1.357161in}}%
\pgfpathlineto{\pgfqpoint{0.549776in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.549790in}{1.373115in}}%
\pgfpathlineto{\pgfqpoint{0.549797in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{0.549802in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{0.549808in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{0.549815in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{0.549820in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{0.549824in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{0.549831in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{0.549831in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{0.549835in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{0.549840in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{0.549847in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{0.549853in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{0.549858in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{0.549865in}{1.373115in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.549909in}{1.357161in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{1.349184in}}%
\pgfpathlineto{\pgfqpoint{0.550032in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{0.550126in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{0.550253in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{0.550438in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{0.550714in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{0.551098in}{1.301321in}}%
\pgfpathlineto{\pgfqpoint{0.551575in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{0.552104in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{0.552647in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{0.553194in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{0.553775in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{0.554442in}{1.253458in}}%
\pgfpathlineto{\pgfqpoint{0.555244in}{1.245481in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{0.558490in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{0.559691in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{0.560850in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{0.561930in}{1.197618in}}%
\pgfpathlineto{\pgfqpoint{0.562929in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{0.563885in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{0.564881in}{1.173687in}}%
\pgfpathlineto{\pgfqpoint{0.566016in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{0.567350in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{0.568875in}{1.149755in}}%
\pgfpathlineto{\pgfqpoint{0.570522in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{0.573781in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{0.575247in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{0.576572in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{0.577765in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{0.578818in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{0.579668in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.580221in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{0.580414in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{0.580265in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{0.579873in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{0.579359in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{0.578827in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{0.578359in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{0.577906in}{1.014144in}}%
\pgfpathlineto{\pgfqpoint{0.578002in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{0.578316in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{0.578845in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{0.579602in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{0.580572in}{0.974258in}}%
\pgfpathlineto{\pgfqpoint{0.581680in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{0.582796in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{0.583797in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{0.584641in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{0.585388in}{0.934373in}}%
\pgfpathlineto{\pgfqpoint{0.586137in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{0.586934in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{0.587702in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{0.588262in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{0.588422in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{0.588062in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{0.587168in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.585785in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{0.583971in}{0.862579in}}%
\pgfpathlineto{\pgfqpoint{0.581792in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.579342in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{0.576731in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{0.574056in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{0.571387in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{0.568798in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{0.566383in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{0.562414in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{0.560873in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{0.559528in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{0.558277in}{0.766853in}}%
\pgfpathlineto{\pgfqpoint{0.557051in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{0.555828in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{0.554634in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{0.553532in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{0.552589in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.551844in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{0.551295in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{0.550607in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{0.550379in}{0.687081in}}%
\pgfpathlineto{\pgfqpoint{0.550198in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{0.550062in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.549967in}{0.663150in}}%
\pgfpathlineto{\pgfqpoint{0.549905in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{0.549868in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{0.549847in}{0.639219in}}%
\pgfpathlineto{\pgfqpoint{0.549836in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.549836in}{0.631242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868687,0.571394,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.607719in}{0.711427in}}{\pgfqpoint{0.684907in}{1.367011in}}{%
\pgfpathmoveto{\pgfqpoint{0.646326in}{0.711427in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{0.711427in}}%
\pgfpathlineto{\pgfqpoint{0.646282in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{0.646248in}{0.724671in}}%
\pgfpathlineto{\pgfqpoint{0.646195in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{0.646120in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.645868in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{0.645642in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{0.645305in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{0.644829in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{0.644208in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{0.643446in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{0.641501in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.640304in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{0.635929in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{0.634292in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{0.632580in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{0.630769in}{0.843868in}}%
\pgfpathlineto{\pgfqpoint{0.628827in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{0.626726in}{0.857113in}}%
\pgfpathlineto{\pgfqpoint{0.624473in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{0.622125in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{0.619792in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{0.617607in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.615664in}{0.890223in}}%
\pgfpathlineto{\pgfqpoint{0.613976in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{0.612482in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{0.611107in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{0.609844in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{0.608780in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{0.608043in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.607719in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{0.608181in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{0.608791in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{0.609572in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{0.610524in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{0.611661in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{0.612968in}{0.982932in}}%
\pgfpathlineto{\pgfqpoint{0.614365in}{0.989554in}}%
\pgfpathlineto{\pgfqpoint{0.615719in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{0.616895in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{0.617817in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{0.618496in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{0.619015in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{0.619481in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.619973in}{1.035908in}}%
\pgfpathlineto{\pgfqpoint{0.620507in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{0.621550in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{0.622004in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{0.622424in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{0.622839in}{1.075641in}}%
\pgfpathlineto{\pgfqpoint{0.623270in}{1.082263in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{0.624286in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{0.624971in}{1.102129in}}%
\pgfpathlineto{\pgfqpoint{0.625848in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{0.626932in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.628181in}{1.121995in}}%
\pgfpathlineto{\pgfqpoint{0.629517in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{0.630852in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{0.632127in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{0.633321in}{1.148483in}}%
\pgfpathlineto{\pgfqpoint{0.634437in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{0.635485in}{1.161727in}}%
\pgfpathlineto{\pgfqpoint{0.636462in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{0.637372in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{0.638234in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{1.188216in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{0.640786in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{0.641606in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.642353in}{1.214704in}}%
\pgfpathlineto{\pgfqpoint{0.642992in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{0.643504in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{0.643896in}{1.234570in}}%
\pgfpathlineto{\pgfqpoint{0.644199in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{0.644453in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{0.644937in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{0.645186in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{0.645429in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{0.645654in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{0.645845in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{0.645995in}{1.294169in}}%
\pgfpathlineto{\pgfqpoint{0.646101in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{0.646169in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{0.646232in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{0.646248in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{0.646276in}{1.340523in}}%
\pgfpathlineto{\pgfqpoint{0.646288in}{1.347145in}}%
\pgfpathlineto{\pgfqpoint{0.646298in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.646305in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{0.646309in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{0.646316in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{0.646316in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{0.646321in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{0.646328in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.646338in}{1.347145in}}%
\pgfpathlineto{\pgfqpoint{0.646350in}{1.340523in}}%
\pgfpathlineto{\pgfqpoint{0.646363in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{0.646377in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{0.646394in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{0.646417in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{0.646457in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{0.646524in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.294169in}}%
\pgfpathlineto{\pgfqpoint{0.646780in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{0.646972in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{0.647196in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{0.647440in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{0.647688in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{0.647932in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{0.648172in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{0.648427in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{0.648729in}{1.234570in}}%
\pgfpathlineto{\pgfqpoint{0.649122in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{0.649634in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{0.650272in}{1.214704in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{0.652691in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{0.653544in}{1.188216in}}%
\pgfpathlineto{\pgfqpoint{0.654391in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{0.655253in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{0.656163in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{0.657141in}{1.161727in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{0.659305in}{1.148483in}}%
\pgfpathlineto{\pgfqpoint{0.660498in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{0.661774in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{0.664444in}{1.121995in}}%
\pgfpathlineto{\pgfqpoint{0.665694in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.666777in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{0.667654in}{1.102129in}}%
\pgfpathlineto{\pgfqpoint{0.668339in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{0.668886in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{0.669355in}{1.082263in}}%
\pgfpathlineto{\pgfqpoint{0.669786in}{1.075641in}}%
\pgfpathlineto{\pgfqpoint{0.670201in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{0.670622in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{0.671075in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{0.671578in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{0.672653in}{1.035908in}}%
\pgfpathlineto{\pgfqpoint{0.673145in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.673611in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{0.674130in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{0.674809in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{0.676907in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{0.989554in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{0.982932in}}%
\pgfpathlineto{\pgfqpoint{0.680964in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{0.683054in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{0.683835in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{0.684445in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{0.684833in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{0.684907in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{0.684582in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.683846in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{0.681518in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{0.680144in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{0.678649in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{0.676962in}{0.890223in}}%
\pgfpathlineto{\pgfqpoint{0.675019in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{0.670501in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{0.668152in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{0.665899in}{0.857113in}}%
\pgfpathlineto{\pgfqpoint{0.663799in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{0.661856in}{0.843868in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{0.655133in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{0.653664in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{0.652321in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{0.651125in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{0.649180in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{0.648417in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{0.647796in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{0.647321in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{0.646983in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{0.646758in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{0.646609in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.646505in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{0.646430in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{0.646377in}{0.724671in}}%
\pgfpathlineto{\pgfqpoint{0.646344in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{0.646326in}{0.711427in}}%
\pgfpathlineto{\pgfqpoint{0.646326in}{0.711427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819717,0.587474,0.301120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.704204in}{0.728161in}}{\pgfqpoint{0.781392in}{1.318692in}}{%
\pgfpathmoveto{\pgfqpoint{0.742801in}{0.728161in}}%
\pgfpathlineto{\pgfqpoint{0.742795in}{0.728161in}}%
\pgfpathlineto{\pgfqpoint{0.742791in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{0.742784in}{0.740091in}}%
\pgfpathlineto{\pgfqpoint{0.742776in}{0.746056in}}%
\pgfpathlineto{\pgfqpoint{0.742766in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.757986in}}%
\pgfpathlineto{\pgfqpoint{0.742727in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{0.742682in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{0.742606in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{0.742494in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{0.742336in}{0.787811in}}%
\pgfpathlineto{\pgfqpoint{0.742111in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{0.741772in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{0.741257in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{0.740512in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{0.739531in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{0.738364in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{0.737095in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.735781in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.734416in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.732937in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{0.731257in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{0.729324in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{0.724869in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{0.722586in}{0.877285in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{0.883250in}}%
\pgfpathlineto{\pgfqpoint{0.718403in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{0.716537in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{0.711935in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{0.710776in}{0.919040in}}%
\pgfpathlineto{\pgfqpoint{0.709744in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{0.708767in}{0.930970in}}%
\pgfpathlineto{\pgfqpoint{0.707806in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{0.706864in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{0.705975in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{0.954830in}}%
\pgfpathlineto{\pgfqpoint{0.704584in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{0.704232in}{0.966760in}}%
\pgfpathlineto{\pgfqpoint{0.704204in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{0.704519in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{0.707055in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{0.708293in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{0.709701in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{0.711207in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{0.712683in}{1.020444in}}%
\pgfpathlineto{\pgfqpoint{0.714019in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{0.715198in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.716293in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{0.717389in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{0.718506in}{1.050269in}}%
\pgfpathlineto{\pgfqpoint{0.719590in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{0.720561in}{1.062199in}}%
\pgfpathlineto{\pgfqpoint{0.721379in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{0.722073in}{1.074129in}}%
\pgfpathlineto{\pgfqpoint{0.722720in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{0.723403in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{0.724167in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{0.725015in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.726883in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.727840in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{0.729618in}{1.127814in}}%
\pgfpathlineto{\pgfqpoint{0.730435in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{0.731280in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{0.732223in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{0.733288in}{1.151673in}}%
\pgfpathlineto{\pgfqpoint{0.734421in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{0.735519in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.736487in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{0.737280in}{1.175533in}}%
\pgfpathlineto{\pgfqpoint{0.737922in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{0.739017in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.739564in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{0.740105in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{0.740606in}{1.211323in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{0.741397in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{1.229218in}}%
\pgfpathlineto{\pgfqpoint{0.741929in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{0.742113in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{0.742320in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{0.742374in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{0.742422in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{0.742479in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{0.742545in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{0.742667in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{0.742712in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.742745in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{0.742769in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{0.742784in}{1.312727in}}%
\pgfpathlineto{\pgfqpoint{0.742792in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{0.742804in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{0.742804in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{0.742813in}{1.312727in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{0.742851in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{0.742884in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{0.743051in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{0.743223in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{0.743356in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{0.743667in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{0.743905in}{1.229218in}}%
\pgfpathlineto{\pgfqpoint{0.744199in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{0.744557in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{0.744990in}{1.211323in}}%
\pgfpathlineto{\pgfqpoint{0.745491in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{0.746032in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{0.746579in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.747117in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{0.747674in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{0.748316in}{1.175533in}}%
\pgfpathlineto{\pgfqpoint{0.749109in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{0.750077in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.751176in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{0.752309in}{1.151673in}}%
\pgfpathlineto{\pgfqpoint{0.753373in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{0.754316in}{1.139743in}}%
\pgfpathlineto{\pgfqpoint{0.755161in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{0.755978in}{1.127814in}}%
\pgfpathlineto{\pgfqpoint{0.756836in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{0.757756in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{0.758714in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.759667in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.760581in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{0.761429in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{0.762193in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{0.763523in}{1.074129in}}%
\pgfpathlineto{\pgfqpoint{0.764217in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{0.765035in}{1.062199in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.050269in}}%
\pgfpathlineto{\pgfqpoint{0.768207in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{0.769303in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{0.770398in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.771577in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{0.772913in}{1.020444in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{0.775895in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{0.778542in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{0.779596in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{0.780457in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{0.781077in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{0.781392in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{0.781364in}{0.966760in}}%
\pgfpathlineto{\pgfqpoint{0.781012in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{0.780404in}{0.954830in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{0.778732in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{0.776829in}{0.930970in}}%
\pgfpathlineto{\pgfqpoint{0.775852in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{0.919040in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{0.772319in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{0.770776in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{0.769059in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{0.767193in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{0.765178in}{0.883250in}}%
\pgfpathlineto{\pgfqpoint{0.763010in}{0.877285in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{0.758435in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{0.756272in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{0.754339in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{0.752660in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{0.751180in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{0.748501in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.747232in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{0.746065in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{0.745084in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{0.744339in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{0.743824in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{0.743485in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{0.743260in}{0.787811in}}%
\pgfpathlineto{\pgfqpoint{0.743102in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{0.742990in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{0.742915in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{0.742844in}{0.757986in}}%
\pgfpathlineto{\pgfqpoint{0.742830in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{0.746056in}}%
\pgfpathlineto{\pgfqpoint{0.742812in}{0.740091in}}%
\pgfpathlineto{\pgfqpoint{0.742805in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{0.742801in}{0.728161in}}%
\pgfpathlineto{\pgfqpoint{0.742801in}{0.728161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778237,0.598661,0.294850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800689in}{0.768261in}}{\pgfqpoint{0.877878in}{1.298736in}}{%
\pgfpathmoveto{\pgfqpoint{0.839287in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{0.839280in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{0.839275in}{0.773620in}}%
\pgfpathlineto{\pgfqpoint{0.839268in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{0.839256in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{0.839200in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{0.839007in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{0.838814in}{0.811128in}}%
\pgfpathlineto{\pgfqpoint{0.838530in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{0.838122in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{0.836748in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{0.835738in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{0.833256in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{0.831896in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{0.830471in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{0.864711in}}%
\pgfpathlineto{\pgfqpoint{0.827220in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{0.825320in}{0.875428in}}%
\pgfpathlineto{\pgfqpoint{0.823286in}{0.880786in}}%
\pgfpathlineto{\pgfqpoint{0.821220in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{0.819215in}{0.891503in}}%
\pgfpathlineto{\pgfqpoint{0.817289in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{0.815376in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{0.813390in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{0.811317in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{0.809240in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{0.807297in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{0.805594in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{0.804173in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{0.802159in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{0.801536in}{0.950445in}}%
\pgfpathlineto{\pgfqpoint{0.801123in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.800865in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{0.800689in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{0.800770in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{0.800947in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{0.801189in}{0.987953in}}%
\pgfpathlineto{\pgfqpoint{0.801476in}{0.993311in}}%
\pgfpathlineto{\pgfqpoint{0.801817in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{0.802269in}{1.004028in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{1.009386in}}%
\pgfpathlineto{\pgfqpoint{0.803941in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{0.805289in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{0.808557in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.810176in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{0.811672in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.813046in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{0.815690in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{0.817066in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{0.819772in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{0.820984in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{0.822059in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{0.823777in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{1.100478in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.826828in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{0.827780in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{0.828755in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.829693in}{1.132628in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{0.831396in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{0.832199in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{0.833763in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{0.834503in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{0.835200in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{0.835846in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{0.836427in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{0.837352in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{0.837691in}{1.196928in}}%
\pgfpathlineto{\pgfqpoint{0.837957in}{1.202286in}}%
\pgfpathlineto{\pgfqpoint{0.838161in}{1.207645in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{0.838454in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{0.838578in}{1.223720in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{0.838825in}{1.234436in}}%
\pgfpathlineto{\pgfqpoint{0.838941in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{0.839045in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{0.839129in}{1.250511in}}%
\pgfpathlineto{\pgfqpoint{0.839189in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{0.839251in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{0.839256in}{1.277303in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{0.839269in}{1.288020in}}%
\pgfpathlineto{\pgfqpoint{0.839276in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.839280in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.839297in}{1.288020in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.277303in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{0.839323in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{0.839378in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{0.839438in}{1.250511in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{0.839625in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{0.839742in}{1.234436in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{0.839988in}{1.223720in}}%
\pgfpathlineto{\pgfqpoint{0.840113in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{0.840247in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{0.840406in}{1.207645in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.202286in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{1.196928in}}%
\pgfpathlineto{\pgfqpoint{0.841215in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{0.841636in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{0.842140in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{0.842721in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{0.843366in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{0.844804in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{0.845576in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{0.846367in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{0.847170in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{0.847997in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{0.848874in}{1.132628in}}%
\pgfpathlineto{\pgfqpoint{0.849812in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.850786in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{0.851739in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.853379in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{1.100478in}}%
\pgfpathlineto{\pgfqpoint{0.854789in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{0.856508in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{0.857583in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{0.858795in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{0.861501in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{0.862876in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{0.864206in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{0.865521in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.868390in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{0.870010in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.871685in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{0.874626in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{0.875627in}{1.009386in}}%
\pgfpathlineto{\pgfqpoint{0.876298in}{1.004028in}}%
\pgfpathlineto{\pgfqpoint{0.876749in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{0.877090in}{0.993311in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.987953in}}%
\pgfpathlineto{\pgfqpoint{0.877620in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{0.877796in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{0.877878in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{0.877845in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{0.877702in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{0.877444in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.877031in}{0.950445in}}%
\pgfpathlineto{\pgfqpoint{0.876408in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{0.875534in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{0.874394in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{0.872973in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{0.871270in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{0.869326in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{0.867250in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{0.865176in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{0.861278in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{0.859352in}{0.891503in}}%
\pgfpathlineto{\pgfqpoint{0.857346in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{0.880786in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{0.875428in}}%
\pgfpathlineto{\pgfqpoint{0.851347in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.864711in}}%
\pgfpathlineto{\pgfqpoint{0.848096in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{0.845310in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{0.842829in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{0.841819in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{0.841025in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{0.840445in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{0.839753in}{0.811128in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{0.839437in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{0.839367in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{0.839330in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.839299in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{0.773620in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.768261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741114,0.607057,0.289258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.897175in}{0.804630in}}{\pgfqpoint{0.974363in}{1.260145in}}{%
\pgfpathmoveto{\pgfqpoint{0.935781in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{0.935757in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{0.935738in}{0.809231in}}%
\pgfpathlineto{\pgfqpoint{0.935700in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{0.935629in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.935511in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{0.935327in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{0.832237in}}%
\pgfpathlineto{\pgfqpoint{0.934683in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{0.933592in}{0.846041in}}%
\pgfpathlineto{\pgfqpoint{0.932868in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{0.932014in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{0.929891in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{0.928642in}{0.869046in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.925807in}{0.878249in}}%
\pgfpathlineto{\pgfqpoint{0.924203in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{0.922461in}{0.887451in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{0.918627in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{0.916622in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{0.914620in}{0.905856in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.910457in}}%
\pgfpathlineto{\pgfqpoint{0.910666in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{0.908674in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{0.902677in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{0.901055in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{0.899883in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{0.898776in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{0.898483in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{0.898146in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{0.897388in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{0.897175in}{0.974873in}}%
\pgfpathlineto{\pgfqpoint{0.897192in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.897453in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{0.899049in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{0.899573in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{0.901613in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{0.902728in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{0.904015in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{0.906750in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{0.910992in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{0.913841in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{0.915128in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{0.916266in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{0.918166in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{0.919072in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{0.920033in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{0.922883in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{0.923696in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.108307in}}%
\pgfpathlineto{\pgfqpoint{0.925318in}{1.112908in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{0.927063in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{0.927911in}{1.126712in}}%
\pgfpathlineto{\pgfqpoint{0.928697in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{0.930074in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{0.930708in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{0.931331in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{0.931940in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{1.158920in}}%
\pgfpathlineto{\pgfqpoint{0.933004in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{0.933415in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{0.933754in}{1.172723in}}%
\pgfpathlineto{\pgfqpoint{0.934047in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.181926in}}%
\pgfpathlineto{\pgfqpoint{0.934552in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{0.934937in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{0.935086in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{0.935218in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{0.935335in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{0.935431in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{0.935605in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.935678in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{0.935707in}{1.241741in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{1.250943in}}%
\pgfpathlineto{\pgfqpoint{0.935759in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{0.935764in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{0.935773in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{0.935773in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{0.935779in}{1.255544in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{1.250943in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.935830in}{1.241741in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.237139in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.935932in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{0.935976in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{0.936032in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{0.936319in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{0.936451in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{0.936601in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{0.936777in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{0.936985in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{0.937225in}{1.181926in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{0.937783in}{1.172723in}}%
\pgfpathlineto{\pgfqpoint{0.938122in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{0.938533in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{0.939029in}{1.158920in}}%
\pgfpathlineto{\pgfqpoint{0.939597in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{0.940206in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{0.940830in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{0.941463in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{0.942840in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{0.943626in}{1.126712in}}%
\pgfpathlineto{\pgfqpoint{0.944474in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{0.945352in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{1.112908in}}%
\pgfpathlineto{\pgfqpoint{0.947046in}{1.108307in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{0.948654in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.951505in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{0.952466in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{1.076099in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{0.955272in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{0.956409in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{0.957696in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{0.959094in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{0.960546in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{0.961994in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{0.963406in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{0.967522in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{0.968810in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{0.969924in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{0.970795in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{0.971439in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{0.971964in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{0.972488in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{0.973058in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{0.974346in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.974363in}{0.974873in}}%
\pgfpathlineto{\pgfqpoint{0.974150in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{0.973391in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{0.973055in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{0.972761in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{0.972365in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{0.971654in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{0.970483in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{0.924260in}}%
\pgfpathlineto{\pgfqpoint{0.962864in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{0.910457in}}%
\pgfpathlineto{\pgfqpoint{0.956918in}{0.905856in}}%
\pgfpathlineto{\pgfqpoint{0.954915in}{0.901255in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{0.950947in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{0.887451in}}%
\pgfpathlineto{\pgfqpoint{0.947334in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{0.945730in}{0.878249in}}%
\pgfpathlineto{\pgfqpoint{0.944255in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.942895in}{0.869046in}}%
\pgfpathlineto{\pgfqpoint{0.941646in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{0.940517in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{0.939524in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{0.938669in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.846041in}}%
\pgfpathlineto{\pgfqpoint{0.937342in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{0.936480in}{0.832237in}}%
\pgfpathlineto{\pgfqpoint{0.936210in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{0.936026in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.935838in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{0.935799in}{0.809231in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{0.804630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706242,0.613716,0.284022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.993660in}{0.821670in}}{\pgfqpoint{1.070848in}{1.228939in}}{%
\pgfpathmoveto{\pgfqpoint{1.032272in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{1.032236in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{1.032160in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{1.032076in}{0.834011in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.031774in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{0.850467in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.030297in}{0.858694in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{1.027785in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.025495in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{1.024221in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.022848in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{1.021355in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{1.018003in}{0.899833in}}%
\pgfpathlineto{\pgfqpoint{1.016196in}{0.903946in}}%
\pgfpathlineto{\pgfqpoint{1.014346in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{1.012479in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{1.008754in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{1.006941in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{1.005192in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.003505in}{0.932743in}}%
\pgfpathlineto{\pgfqpoint{1.001853in}{0.936857in}}%
\pgfpathlineto{\pgfqpoint{1.000213in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{0.998606in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{0.995845in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{0.994882in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.994244in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{0.993881in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{0.993713in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{0.993660in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{0.993673in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{0.993745in}{0.982109in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{0.994181in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{0.994624in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{0.995245in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{0.996030in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{0.996925in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{0.998751in}{1.015020in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{1.000497in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.002599in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{1.003820in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{1.005088in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{1.007681in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.010555in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.012123in}{1.060272in}}%
\pgfpathlineto{\pgfqpoint{1.013682in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{1.015127in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{1.016376in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.017397in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{1.018218in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{1.018923in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{1.019624in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{1.021324in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{1.022293in}{1.101411in}}%
\pgfpathlineto{\pgfqpoint{1.023226in}{1.105524in}}%
\pgfpathlineto{\pgfqpoint{1.024043in}{1.109638in}}%
\pgfpathlineto{\pgfqpoint{1.024719in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{1.025294in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{1.025826in}{1.121980in}}%
\pgfpathlineto{\pgfqpoint{1.026361in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{1.026907in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{1.027455in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{1.027987in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{1.028489in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.029343in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.029685in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{1.029980in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{1.030245in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{1.030499in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{1.030758in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.031021in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.179573in}}%
\pgfpathlineto{\pgfqpoint{1.031497in}{1.183687in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.191915in}}%
\pgfpathlineto{\pgfqpoint{1.031857in}{1.196029in}}%
\pgfpathlineto{\pgfqpoint{1.031920in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{1.031985in}{1.204256in}}%
\pgfpathlineto{\pgfqpoint{1.032053in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{1.032119in}{1.212484in}}%
\pgfpathlineto{\pgfqpoint{1.032174in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{1.032212in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{1.032235in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.032262in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.032262in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.032273in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{1.032296in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{1.032389in}{1.212484in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{1.032523in}{1.204256in}}%
\pgfpathlineto{\pgfqpoint{1.032588in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.196029in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{1.191915in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{1.033011in}{1.183687in}}%
\pgfpathlineto{\pgfqpoint{1.033232in}{1.179573in}}%
\pgfpathlineto{\pgfqpoint{1.033487in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{1.033750in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.034009in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{1.034263in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{1.034528in}{1.159004in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{1.035165in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.036019in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{1.036521in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{1.037053in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{1.037601in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{1.038682in}{1.121980in}}%
\pgfpathlineto{\pgfqpoint{1.039214in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{1.039789in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{1.040465in}{1.109638in}}%
\pgfpathlineto{\pgfqpoint{1.041282in}{1.105524in}}%
\pgfpathlineto{\pgfqpoint{1.042215in}{1.101411in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{1.044092in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{1.044884in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.045585in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{1.046290in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{1.047111in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{1.050826in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{1.060272in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.055443in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.056827in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{1.058137in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{1.059420in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{1.063026in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.064011in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.064896in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{1.065757in}{1.015020in}}%
\pgfpathlineto{\pgfqpoint{1.066654in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{1.067583in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.068478in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{1.069884in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{1.070327in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{1.070607in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{0.982109in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{1.070848in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{1.070795in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{1.070626in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{1.069626in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{1.068663in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.067394in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{1.064295in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{1.062655in}{0.936857in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.932743in}}%
\pgfpathlineto{\pgfqpoint{1.059316in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.057567in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{1.053900in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{1.048312in}{0.903946in}}%
\pgfpathlineto{\pgfqpoint{1.046505in}{0.899833in}}%
\pgfpathlineto{\pgfqpoint{1.044773in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.039013in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{1.037823in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.036723in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{1.035738in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{1.034211in}{0.858694in}}%
\pgfpathlineto{\pgfqpoint{1.033678in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.033273in}{0.850467in}}%
\pgfpathlineto{\pgfqpoint{1.032967in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.032432in}{0.834011in}}%
\pgfpathlineto{\pgfqpoint{1.032348in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{1.032272in}{0.821670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671968,0.619218,0.278892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.090145in}{0.822759in}}{\pgfqpoint{1.167333in}{1.232794in}}{%
\pgfpathmoveto{\pgfqpoint{1.128744in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{1.128711in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{1.128684in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.128641in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{1.128468in}{0.847610in}}%
\pgfpathlineto{\pgfqpoint{1.128310in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{1.128089in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{1.127435in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{0.872460in}}%
\pgfpathlineto{\pgfqpoint{1.125684in}{0.876602in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{0.880744in}}%
\pgfpathlineto{\pgfqpoint{1.123646in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.122309in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{1.119069in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{1.117204in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{0.909736in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{1.109466in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{1.107745in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{1.106058in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{1.104358in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{1.101014in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{1.097957in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{1.096504in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{1.095103in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.093823in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{1.091849in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{0.976005in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.090145in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{1.090491in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{1.091181in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{1.092091in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{1.093097in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{1.094133in}{1.004997in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{1.013281in}}%
\pgfpathlineto{\pgfqpoint{1.097286in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{1.098267in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{1.099217in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{1.100194in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{1.101240in}{1.033989in}}%
\pgfpathlineto{\pgfqpoint{1.102357in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{1.103541in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{1.104809in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.107666in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{1.109221in}{1.058840in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.112341in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.071265in}}%
\pgfpathlineto{\pgfqpoint{1.115131in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{1.116304in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.117344in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{1.119193in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{1.104400in}}%
\pgfpathlineto{\pgfqpoint{1.122026in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.123324in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{1.125092in}{1.129250in}}%
\pgfpathlineto{\pgfqpoint{1.125552in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{1.125928in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{1.126514in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{1.126791in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{1.127067in}{1.154101in}}%
\pgfpathlineto{\pgfqpoint{1.127323in}{1.158243in}}%
\pgfpathlineto{\pgfqpoint{1.127549in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.127746in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{1.128359in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{1.128551in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{1.128570in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{1.128601in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{1.128627in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{1.128657in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.128686in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{1.128710in}{1.224511in}}%
\pgfpathlineto{\pgfqpoint{1.128725in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.128745in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.128745in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.128753in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.128769in}{1.224511in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{1.128822in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{1.128877in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{1.128964in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{1.129027in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{1.129120in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{1.129387in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{1.129552in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{1.129732in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.129930in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.130155in}{1.158243in}}%
\pgfpathlineto{\pgfqpoint{1.130412in}{1.154101in}}%
\pgfpathlineto{\pgfqpoint{1.130688in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{1.130964in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{1.131551in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.131926in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{1.132386in}{1.129250in}}%
\pgfpathlineto{\pgfqpoint{1.132924in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{1.134155in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{1.134806in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.135453in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.136091in}{1.104400in}}%
\pgfpathlineto{\pgfqpoint{1.136748in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{1.137471in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{1.139179in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{1.140134in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{1.141175in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.142348in}{1.075407in}}%
\pgfpathlineto{\pgfqpoint{1.143677in}{1.071265in}}%
\pgfpathlineto{\pgfqpoint{1.145138in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.148257in}{1.058840in}}%
\pgfpathlineto{\pgfqpoint{1.149812in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{1.151295in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{1.153937in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{1.155122in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{1.156239in}{1.033989in}}%
\pgfpathlineto{\pgfqpoint{1.157284in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{1.158262in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{1.160192in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{1.161228in}{1.013281in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{1.004997in}}%
\pgfpathlineto{\pgfqpoint{1.164382in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{1.165388in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{1.166298in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{1.167333in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{1.167293in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.166929in}{0.976005in}}%
\pgfpathlineto{\pgfqpoint{1.166352in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{1.165629in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{1.162376in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.160975in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{1.159521in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{1.156465in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{1.154818in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{1.153120in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{1.151421in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{1.148013in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{1.146194in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{0.909736in}}%
\pgfpathlineto{\pgfqpoint{1.142251in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.140275in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{1.138409in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{1.136701in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{1.135169in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{0.880744in}}%
\pgfpathlineto{\pgfqpoint{1.131794in}{0.876602in}}%
\pgfpathlineto{\pgfqpoint{1.131071in}{0.872460in}}%
\pgfpathlineto{\pgfqpoint{1.130499in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{1.129169in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{1.129011in}{0.847610in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{1.128838in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.128768in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{1.128744in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.128744in}{0.822759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636740,0.623893,0.273634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.186630in}{0.829457in}}{\pgfqpoint{1.263819in}{1.235492in}}{%
\pgfpathmoveto{\pgfqpoint{1.225229in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{1.225214in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{1.225202in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{1.225184in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{1.225158in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{1.225118in}{0.849964in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{0.854066in}}%
\pgfpathlineto{\pgfqpoint{1.224936in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.224098in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.223623in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{1.223050in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{1.222369in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{1.221564in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.220607in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{1.219469in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{1.218120in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.216532in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.214682in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{1.212574in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.205615in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{1.201437in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{1.199430in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{1.194030in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.192853in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.190915in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{1.189782in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{1.188595in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{1.187590in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.186714in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{1.186667in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{1.186630in}{0.993512in}}%
\pgfpathlineto{\pgfqpoint{1.186820in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.187380in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.189587in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{1.190986in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{1.192446in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{1.193949in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.195522in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{1.197185in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.198913in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{1.203482in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{1.205812in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.207044in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.209707in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{1.211097in}{1.071438in}}%
\pgfpathlineto{\pgfqpoint{1.212495in}{1.075539in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{1.215064in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.216115in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{1.217707in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{1.218329in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{1.218917in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{1.220603in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{1.221134in}{1.120654in}}%
\pgfpathlineto{\pgfqpoint{1.221691in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{1.222272in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{1.223308in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{1.223671in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{1.224117in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.224272in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{1.224414in}{1.157567in}}%
\pgfpathlineto{\pgfqpoint{1.224552in}{1.161668in}}%
\pgfpathlineto{\pgfqpoint{1.224683in}{1.165769in}}%
\pgfpathlineto{\pgfqpoint{1.224800in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{1.224897in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{1.224972in}{1.178073in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{1.225049in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{1.225062in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.225078in}{1.194479in}}%
\pgfpathlineto{\pgfqpoint{1.225105in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{1.225137in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{1.225165in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{1.225195in}{1.219087in}}%
\pgfpathlineto{\pgfqpoint{1.225202in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{1.225210in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{1.225221in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{1.225228in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{1.225228in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{1.225233in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{1.225240in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{1.225247in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{1.225254in}{1.219087in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{1.225284in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{1.225312in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{1.225371in}{1.194479in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.225401in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{1.225427in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{1.225477in}{1.178073in}}%
\pgfpathlineto{\pgfqpoint{1.225552in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{1.225649in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{1.225766in}{1.165769in}}%
\pgfpathlineto{\pgfqpoint{1.225897in}{1.161668in}}%
\pgfpathlineto{\pgfqpoint{1.226035in}{1.157567in}}%
\pgfpathlineto{\pgfqpoint{1.226177in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{1.226332in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.226521in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{1.226778in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{1.227141in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{1.227618in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{1.228177in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{1.228758in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{1.229315in}{1.120654in}}%
\pgfpathlineto{\pgfqpoint{1.229846in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{1.230384in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{1.231532in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.236608in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{1.237954in}{1.075539in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{1.071438in}}%
\pgfpathlineto{\pgfqpoint{1.240742in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{1.242098in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.243405in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.244637in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.245796in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{1.246968in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.248292in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{1.251536in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.253265in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{1.258003in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{1.259463in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{1.260862in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{1.262111in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{1.263819in}{0.993512in}}%
\pgfpathlineto{\pgfqpoint{1.263811in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{1.263783in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.263735in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{1.263488in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{1.262860in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{1.261854in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{1.260667in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{1.259534in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{1.258553in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{1.256419in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.254872in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{1.251019in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.249012in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{1.246978in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{1.244835in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{1.242544in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.237876in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.235767in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{1.233917in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.232329in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.230980in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{1.229842in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{1.228885in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.228080in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{1.226826in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{1.226351in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.225699in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.858167in}}%
\pgfpathlineto{\pgfqpoint{1.225399in}{0.854066in}}%
\pgfpathlineto{\pgfqpoint{1.225332in}{0.849964in}}%
\pgfpathlineto{\pgfqpoint{1.225292in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{1.225265in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{1.225247in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{1.225229in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{1.225229in}{0.829457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603639,0.632767,0.272843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.283116in}{0.833936in}}{\pgfqpoint{1.360304in}{1.215292in}}{%
\pgfpathmoveto{\pgfqpoint{1.321713in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.321707in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.321702in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.321694in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.321685in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{1.321675in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{1.321662in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{1.321639in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{1.321593in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{1.321514in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{1.320922in}{0.876309in}}%
\pgfpathlineto{\pgfqpoint{1.320574in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{1.320129in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{1.318723in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{1.317671in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{1.312029in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.310208in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{1.303616in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{1.301429in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{1.297492in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{1.294010in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{1.292291in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.290623in}{0.953351in}}%
\pgfpathlineto{\pgfqpoint{1.289125in}{0.957203in}}%
\pgfpathlineto{\pgfqpoint{1.287868in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.285981in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{1.285253in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{1.284616in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{1.284047in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{1.283558in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.283213in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{0.991872in}}%
\pgfpathlineto{\pgfqpoint{1.283335in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{1.283849in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{1.284591in}{1.003428in}}%
\pgfpathlineto{\pgfqpoint{1.285537in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{1.288111in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{1.289726in}{1.018836in}}%
\pgfpathlineto{\pgfqpoint{1.291521in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{1.296975in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{1.298324in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.299432in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{1.301637in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{1.304332in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{1.305738in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.307104in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.308402in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{1.072765in}}%
\pgfpathlineto{\pgfqpoint{1.310787in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{1.080469in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{1.314056in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.314936in}{1.092026in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.095878in}}%
\pgfpathlineto{\pgfqpoint{1.316281in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{1.317831in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{1.318303in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{1.318747in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.319149in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.319502in}{1.126694in}}%
\pgfpathlineto{\pgfqpoint{1.319814in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{1.320380in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.320632in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{1.320845in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.321017in}{1.149807in}}%
\pgfpathlineto{\pgfqpoint{1.321155in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{1.321434in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{1.321551in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{1.176772in}}%
\pgfpathlineto{\pgfqpoint{1.321614in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{1.321633in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.321649in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.321661in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{1.321670in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{1.321678in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{1.321686in}{1.203736in}}%
\pgfpathlineto{\pgfqpoint{1.321694in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{1.321702in}{1.211440in}}%
\pgfpathlineto{\pgfqpoint{1.321707in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{1.321713in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{1.321713in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{1.321718in}{1.211440in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.203736in}}%
\pgfpathlineto{\pgfqpoint{1.321742in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{1.321750in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{1.321759in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{1.321771in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.321787in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{1.321806in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{1.321831in}{1.176772in}}%
\pgfpathlineto{\pgfqpoint{1.321869in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{1.321921in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{1.321986in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.322062in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{1.322265in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{1.322403in}{1.149807in}}%
\pgfpathlineto{\pgfqpoint{1.322575in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{1.323040in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{1.323606in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.323918in}{1.126694in}}%
\pgfpathlineto{\pgfqpoint{1.324271in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.324673in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.325117in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{1.327139in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{1.327754in}{1.095878in}}%
\pgfpathlineto{\pgfqpoint{1.328484in}{1.092026in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.330386in}{1.084322in}}%
\pgfpathlineto{\pgfqpoint{1.331493in}{1.080469in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{1.333797in}{1.072765in}}%
\pgfpathlineto{\pgfqpoint{1.335018in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.336316in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.337682in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.339088in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{1.340481in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{1.341783in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.342937in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{1.343988in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.345096in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{1.346444in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{1.348107in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{1.349987in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.351899in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{1.018836in}}%
\pgfpathlineto{\pgfqpoint{1.355309in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{1.356712in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{1.357882in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{1.358828in}{1.003428in}}%
\pgfpathlineto{\pgfqpoint{1.359571in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{1.360085in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{1.360304in}{0.991872in}}%
\pgfpathlineto{\pgfqpoint{1.360207in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{1.358803in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{1.358167in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{1.357439in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{1.356583in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.355552in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{1.354295in}{0.957203in}}%
\pgfpathlineto{\pgfqpoint{1.352797in}{0.953351in}}%
\pgfpathlineto{\pgfqpoint{1.351129in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.349410in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{1.345928in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{1.344037in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{1.341991in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{1.339804in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{1.335288in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{1.333212in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.329802in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{1.328356in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.326994in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.325749in}{0.895570in}}%
\pgfpathlineto{\pgfqpoint{1.324697in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{1.323290in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{1.322845in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.876309in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{1.322035in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{1.321906in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.321826in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{1.321781in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{1.321745in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.321718in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.321713in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.321713in}{0.833936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568275,0.643917,0.274203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.379601in}{0.845332in}}{\pgfqpoint{1.456789in}{1.200577in}}{%
\pgfpathmoveto{\pgfqpoint{1.418199in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{1.418176in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{1.418149in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{1.418136in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{1.418117in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{1.418080in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{1.418007in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.417877in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{1.416915in}{0.888392in}}%
\pgfpathlineto{\pgfqpoint{1.416369in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{1.415705in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.899157in}}%
\pgfpathlineto{\pgfqpoint{1.413861in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{1.412577in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{1.411055in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{1.409364in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{1.407572in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{1.405702in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{1.403731in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.401627in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.399390in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{0.935040in}}%
\pgfpathlineto{\pgfqpoint{1.394905in}{0.938629in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{1.391448in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{1.390100in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{1.388714in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{1.387124in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{1.385349in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{1.383594in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.381151in}{0.970924in}}%
\pgfpathlineto{\pgfqpoint{1.380591in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{1.379993in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{1.379766in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{1.379622in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.379601in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{1.379724in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.380008in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{1.380466in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.010395in}}%
\pgfpathlineto{\pgfqpoint{1.383146in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{1.384561in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{1.386212in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.388043in}{1.024749in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{1.391977in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{1.393862in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{1.395532in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{1.396959in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{1.398224in}{1.046279in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{1.400716in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.403271in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{1.404472in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{1.405617in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{1.406740in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{1.407877in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{1.409044in}{1.078574in}}%
\pgfpathlineto{\pgfqpoint{1.410208in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{1.411286in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{1.412186in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{1.413317in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.413662in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{1.413997in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{1.414382in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{1.414804in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{1.415214in}{1.114457in}}%
\pgfpathlineto{\pgfqpoint{1.415575in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.415892in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{1.416189in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.416484in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.416771in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.417037in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.417469in}{1.143163in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{1.417761in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.417870in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.417966in}{1.157517in}}%
\pgfpathlineto{\pgfqpoint{1.418047in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{1.418108in}{1.164693in}}%
\pgfpathlineto{\pgfqpoint{1.418142in}{1.168282in}}%
\pgfpathlineto{\pgfqpoint{1.418155in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{1.418155in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.418161in}{1.186223in}}%
\pgfpathlineto{\pgfqpoint{1.418170in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{1.193400in}}%
\pgfpathlineto{\pgfqpoint{1.418187in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{1.418192in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{1.418211in}{1.193400in}}%
\pgfpathlineto{\pgfqpoint{1.418221in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{1.418229in}{1.186223in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.418236in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{1.418236in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.168282in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{1.164693in}}%
\pgfpathlineto{\pgfqpoint{1.418343in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{1.418425in}{1.157517in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.418629in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.418760in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{1.143163in}}%
\pgfpathlineto{\pgfqpoint{1.419119in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.419353in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{1.419619in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.419906in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.420499in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.421176in}{1.114457in}}%
\pgfpathlineto{\pgfqpoint{1.421586in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{1.422009in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{1.422393in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{1.423074in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.423536in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{1.425104in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{1.426183in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{1.427347in}{1.078574in}}%
\pgfpathlineto{\pgfqpoint{1.428513in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{1.429650in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{1.430773in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{1.433119in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.436940in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{1.046279in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{1.440859in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{1.442529in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{1.444414in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{1.446396in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{1.448347in}{1.024749in}}%
\pgfpathlineto{\pgfqpoint{1.450178in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.451829in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{1.453244in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{1.010395in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{1.456383in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{1.456666in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.456789in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.456624in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{1.456397in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{1.455800in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{0.970924in}}%
\pgfpathlineto{\pgfqpoint{1.454254in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.452796in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{1.449267in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{1.447676in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{1.446291in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{1.441485in}{0.938629in}}%
\pgfpathlineto{\pgfqpoint{1.439296in}{0.935040in}}%
\pgfpathlineto{\pgfqpoint{1.437001in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.434763in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.432659in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{1.430688in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{1.428818in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{1.423814in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{1.421501in}{0.899157in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.420022in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{0.888392in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{1.418726in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{1.418383in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{1.418310in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{1.418274in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{1.418241in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{1.418227in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{1.418214in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{1.418199in}{0.845332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525145,0.655668,0.275630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.476086in}{0.858850in}}{\pgfqpoint{1.553275in}{1.171220in}}{%
\pgfpathmoveto{\pgfqpoint{1.514685in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{1.514676in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{1.514638in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{1.514188in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{1.513944in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{1.513598in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{1.513113in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.512449in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{1.511597in}{0.903024in}}%
\pgfpathlineto{\pgfqpoint{1.510586in}{0.906179in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{1.508289in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{1.507036in}{0.915645in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{1.504191in}{0.921955in}}%
\pgfpathlineto{\pgfqpoint{1.502529in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{1.500679in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{1.496543in}{0.934576in}}%
\pgfpathlineto{\pgfqpoint{1.494431in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{1.492398in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{1.488694in}{0.947197in}}%
\pgfpathlineto{\pgfqpoint{1.487046in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{1.485536in}{0.953508in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{1.481466in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.478878in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{1.477806in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{1.476984in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{1.476086in}{0.985060in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{0.991371in}}%
\pgfpathlineto{\pgfqpoint{1.476422in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{1.476458in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{1.476578in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{1.476921in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{1.479735in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{1.481130in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{1.482628in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.484153in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{1.485657in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{1.488678in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.491984in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{1.493661in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{1.495240in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{1.496670in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{1.497947in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{1.500127in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{1.501083in}{1.060786in}}%
\pgfpathlineto{\pgfqpoint{1.502012in}{1.063941in}}%
\pgfpathlineto{\pgfqpoint{1.502984in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.504042in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{1.505166in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{1.506271in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{1.507261in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{1.086028in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{1.092338in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{1.510569in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.511041in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{1.511507in}{1.104959in}}%
\pgfpathlineto{\pgfqpoint{1.511936in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{1.512306in}{1.111270in}}%
\pgfpathlineto{\pgfqpoint{1.512612in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.512867in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.120736in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.123891in}}%
\pgfpathlineto{\pgfqpoint{1.513482in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.513669in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.513846in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{1.514000in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.514123in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{1.142822in}}%
\pgfpathlineto{\pgfqpoint{1.514282in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{1.149133in}}%
\pgfpathlineto{\pgfqpoint{1.514387in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.514444in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{1.514509in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{1.514571in}{1.161754in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{1.514653in}{1.168064in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{1.514708in}{1.168064in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{1.161754in}}%
\pgfpathlineto{\pgfqpoint{1.514852in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{1.514917in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{1.514975in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.515026in}{1.149133in}}%
\pgfpathlineto{\pgfqpoint{1.515079in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.515147in}{1.142822in}}%
\pgfpathlineto{\pgfqpoint{1.515238in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{1.515361in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.515515in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{1.515692in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.515879in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.516072in}{1.123891in}}%
\pgfpathlineto{\pgfqpoint{1.516273in}{1.120736in}}%
\pgfpathlineto{\pgfqpoint{1.516494in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.516749in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.517055in}{1.111270in}}%
\pgfpathlineto{\pgfqpoint{1.517425in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{1.517854in}{1.104959in}}%
\pgfpathlineto{\pgfqpoint{1.518320in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{1.518792in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.519248in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{1.519688in}{1.092338in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{1.520650in}{1.086028in}}%
\pgfpathlineto{\pgfqpoint{1.521288in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.522100in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{1.523090in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{1.525319in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{1.526377in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.063941in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.060786in}}%
\pgfpathlineto{\pgfqpoint{1.529234in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{1.530269in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{1.534121in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{1.537377in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{1.539065in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{1.542214in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{1.543704in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{1.545208in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{1.546733in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.548231in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{1.549626in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{1.550837in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{1.551793in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{1.552440in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{1.552783in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{1.552903in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{1.552939in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{1.553018in}{0.991371in}}%
\pgfpathlineto{\pgfqpoint{1.553162in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{1.553275in}{0.985060in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{1.552932in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{1.552377in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.551555in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{1.550483in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{1.549228in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{1.546560in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.953508in}}%
\pgfpathlineto{\pgfqpoint{1.542316in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{0.947197in}}%
\pgfpathlineto{\pgfqpoint{1.538880in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{1.536963in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.534930in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{1.532818in}{0.934576in}}%
\pgfpathlineto{\pgfqpoint{1.530702in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{1.528682in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{1.526832in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{0.921955in}}%
\pgfpathlineto{\pgfqpoint{1.523679in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{0.915645in}}%
\pgfpathlineto{\pgfqpoint{1.521072in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{1.519890in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{1.518775in}{0.906179in}}%
\pgfpathlineto{\pgfqpoint{1.517764in}{0.903024in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{1.516248in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{1.515763in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{1.515417in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{1.515173in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{1.515005in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{1.514783in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{1.514723in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{1.514704in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{1.514685in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{1.514685in}{0.858850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467461,0.668591,0.277192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.572572in}{0.868094in}}{\pgfqpoint{1.649760in}{1.170786in}}{%
\pgfpathmoveto{\pgfqpoint{1.611170in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{1.611162in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{1.611156in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{1.611146in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.611131in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{1.611107in}{0.880324in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{1.611007in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{1.610899in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{1.610725in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{1.610464in}{0.895612in}}%
\pgfpathlineto{\pgfqpoint{1.610104in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.609634in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{1.609047in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{1.608330in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.607474in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{1.606465in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{1.605279in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{1.603891in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{1.602308in}{0.923129in}}%
\pgfpathlineto{\pgfqpoint{1.600577in}{0.926186in}}%
\pgfpathlineto{\pgfqpoint{1.598753in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{1.596870in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.594948in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{1.592996in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.591001in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{1.588941in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{0.947589in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{0.950646in}}%
\pgfpathlineto{\pgfqpoint{1.583318in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{1.582046in}{0.956761in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{0.959819in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{1.578664in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.576263in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{1.573470in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{1.572859in}{0.984279in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{1.572627in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{1.572949in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.573420in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.573940in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.575777in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.576640in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{1.577647in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{1.581711in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{1.583396in}{1.027084in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{1.586862in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.588550in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{1.591684in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{1.595681in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{1.596977in}{1.054601in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{1.060716in}}%
\pgfpathlineto{\pgfqpoint{1.600423in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{1.601403in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{1.602347in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{1.072946in}}%
\pgfpathlineto{\pgfqpoint{1.603935in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.604548in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{1.605134in}{1.082119in}}%
\pgfpathlineto{\pgfqpoint{1.605757in}{1.085176in}}%
\pgfpathlineto{\pgfqpoint{1.606399in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{1.606993in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.607488in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.607893in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{1.608256in}{1.100464in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{1.608977in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{1.609308in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{1.609582in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{1.609795in}{1.115751in}}%
\pgfpathlineto{\pgfqpoint{1.609969in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.610138in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.610314in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{1.610485in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{1.610626in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{1.610723in}{1.134096in}}%
\pgfpathlineto{\pgfqpoint{1.610782in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{1.610818in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{1.610850in}{1.143269in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{1.610925in}{1.149384in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.611017in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{1.611062in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{1.611102in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{1.611131in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{1.611150in}{1.167729in}}%
\pgfpathlineto{\pgfqpoint{1.611160in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{1.611172in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{1.611182in}{1.167729in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{1.611315in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{1.611362in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.611407in}{1.149384in}}%
\pgfpathlineto{\pgfqpoint{1.611447in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{1.611482in}{1.143269in}}%
\pgfpathlineto{\pgfqpoint{1.611513in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{1.611550in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{1.611608in}{1.134096in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{1.611847in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{1.612018in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{1.612194in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.612362in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.612537in}{1.115751in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{1.613023in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{1.613354in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{1.613714in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{1.100464in}}%
\pgfpathlineto{\pgfqpoint{1.614439in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{1.614843in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.615338in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.615932in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{1.616575in}{1.085176in}}%
\pgfpathlineto{\pgfqpoint{1.617197in}{1.082119in}}%
\pgfpathlineto{\pgfqpoint{1.617783in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{1.618397in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.619123in}{1.072946in}}%
\pgfpathlineto{\pgfqpoint{1.619985in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{1.622948in}{1.060716in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.625354in}{1.054601in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{1.627940in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{1.629251in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{1.630648in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{1.633782in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.637198in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{1.638935in}{1.027084in}}%
\pgfpathlineto{\pgfqpoint{1.640621in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{1.642169in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{1.643522in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{1.644684in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{1.647266in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{1.648391in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.648912in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.649383in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.649704in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{1.649473in}{0.984279in}}%
\pgfpathlineto{\pgfqpoint{1.648861in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{1.647101in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{1.646069in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{1.644910in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{1.642464in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.959819in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{0.956761in}}%
\pgfpathlineto{\pgfqpoint{1.639014in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{0.950646in}}%
\pgfpathlineto{\pgfqpoint{1.635465in}{0.947589in}}%
\pgfpathlineto{\pgfqpoint{1.633390in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.631331in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{1.629335in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.627383in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{1.625461in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.623579in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{1.621754in}{0.926186in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{0.923129in}}%
\pgfpathlineto{\pgfqpoint{1.618441in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{1.617053in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{1.615867in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{1.614858in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{1.614002in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.613285in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{1.612228in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.611868in}{0.895612in}}%
\pgfpathlineto{\pgfqpoint{1.611607in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{1.611325in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{1.611262in}{0.883382in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{0.880324in}}%
\pgfpathlineto{\pgfqpoint{1.611201in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{1.611185in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.611175in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{1.611170in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{1.611170in}{0.868094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376222,0.683486,0.278982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.669057in}{0.875613in}}{\pgfqpoint{1.746245in}{1.179252in}}{%
\pgfpathmoveto{\pgfqpoint{1.707655in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{1.707626in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{1.707562in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{1.707385in}{0.894016in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{1.706961in}{0.900150in}}%
\pgfpathlineto{\pgfqpoint{1.706621in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{1.706187in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{1.705645in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{1.704954in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{1.702909in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.701538in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.924686in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{1.694895in}{0.933887in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.691084in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{1.689201in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{1.685451in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{1.681532in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{1.679605in}{0.958424in}}%
\pgfpathlineto{\pgfqpoint{1.677780in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{1.676128in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.673485in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{1.670532in}{0.979893in}}%
\pgfpathlineto{\pgfqpoint{1.669832in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{1.669325in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.669057in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.669100in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{1.669497in}{0.995229in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{1.671078in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{1.672014in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{1.673004in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.676661in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.677831in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.022832in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{1.681338in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{1.682805in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{1.684369in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{1.685977in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.690919in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{1.050436in}}%
\pgfpathlineto{\pgfqpoint{1.693976in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{1.695352in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{1.696596in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.065771in}}%
\pgfpathlineto{\pgfqpoint{1.699553in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{1.700413in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{1.701871in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.702425in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{1.703435in}{1.087240in}}%
\pgfpathlineto{\pgfqpoint{1.703984in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.705070in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{1.706158in}{1.105643in}}%
\pgfpathlineto{\pgfqpoint{1.706401in}{1.108710in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{1.706740in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.706941in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{1.707029in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{1.707120in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{1.707314in}{1.133246in}}%
\pgfpathlineto{\pgfqpoint{1.707405in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{1.707529in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.707558in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.707572in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{1.707578in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{1.707579in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.707579in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{1.707590in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.166984in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.707632in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.707660in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{1.707670in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{1.707684in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.707699in}{1.166984in}}%
\pgfpathlineto{\pgfqpoint{1.707712in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{1.707720in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{1.154716in}}%
\pgfpathlineto{\pgfqpoint{1.707725in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.707773in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{1.707823in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.133246in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{1.708182in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{1.708274in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{1.708362in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{1.708453in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.708562in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.708708in}{1.111777in}}%
\pgfpathlineto{\pgfqpoint{1.708902in}{1.108710in}}%
\pgfpathlineto{\pgfqpoint{1.709144in}{1.105643in}}%
\pgfpathlineto{\pgfqpoint{1.709435in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{1.709790in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{1.710755in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.711318in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{1.711867in}{1.087240in}}%
\pgfpathlineto{\pgfqpoint{1.712378in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{1.712877in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.714102in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{1.716648in}{1.065771in}}%
\pgfpathlineto{\pgfqpoint{1.717614in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{1.718706in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{1.719951in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{1.722809in}{1.050436in}}%
\pgfpathlineto{\pgfqpoint{1.724384in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{1.726024in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.727684in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{1.729325in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{1.730934in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{1.732497in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{1.733965in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{1.735264in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{1.736394in}{1.022832in}}%
\pgfpathlineto{\pgfqpoint{1.737472in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{1.738641in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.739919in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{1.741178in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{1.743288in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{1.744224in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{1.745102in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{1.745805in}{0.995229in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{0.979893in}}%
\pgfpathlineto{\pgfqpoint{1.743902in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{1.742907in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{1.740598in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.737522in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{1.735697in}{0.958424in}}%
\pgfpathlineto{\pgfqpoint{1.733770in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{1.731802in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{1.729851in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{1.727959in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{1.726101in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{1.722300in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{0.933887in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.924686in}}%
\pgfpathlineto{\pgfqpoint{1.713764in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{1.712394in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.711248in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{1.710348in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{1.709657in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{1.709115in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{1.708681in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{1.708341in}{0.900150in}}%
\pgfpathlineto{\pgfqpoint{1.708090in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{1.707917in}{0.894016in}}%
\pgfpathlineto{\pgfqpoint{1.707807in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{1.707740in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{1.707662in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{0.875613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281853,0.690715,0.361085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.765542in}{0.880461in}}{\pgfqpoint{1.842731in}{1.170203in}}{%
\pgfpathmoveto{\pgfqpoint{1.804143in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{0.883388in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{0.886314in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{1.804039in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{1.803977in}{0.895094in}}%
\pgfpathlineto{\pgfqpoint{1.803874in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.803712in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{1.803154in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{1.802732in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.802197in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{0.915581in}}%
\pgfpathlineto{\pgfqpoint{1.800732in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{1.799803in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{1.798757in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{1.797578in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{1.796204in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{1.794578in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{1.792721in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{1.790733in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{1.788716in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{1.786726in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{1.782943in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{1.781178in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{1.777802in}{0.959481in}}%
\pgfpathlineto{\pgfqpoint{1.776207in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{1.774737in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{1.772056in}{0.971188in}}%
\pgfpathlineto{\pgfqpoint{1.770717in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{1.768129in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.767011in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{1.766124in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.765603in}{0.988748in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{1.766571in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{1.000455in}}%
\pgfpathlineto{\pgfqpoint{1.768599in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.769923in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{1.771326in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{1.772668in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{1.015088in}}%
\pgfpathlineto{\pgfqpoint{1.775017in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{1.776160in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{1.777374in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.779935in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{1.781242in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{1.782651in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{1.786023in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{1.787831in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{1.789486in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{1.790892in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.792082in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{1.793139in}{1.056062in}}%
\pgfpathlineto{\pgfqpoint{1.794093in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{1.794929in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{1.795673in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.796408in}{1.067769in}}%
\pgfpathlineto{\pgfqpoint{1.797190in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.797998in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{1.798777in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{1.799486in}{1.079475in}}%
\pgfpathlineto{\pgfqpoint{1.800105in}{1.082402in}}%
\pgfpathlineto{\pgfqpoint{1.800620in}{1.085329in}}%
\pgfpathlineto{\pgfqpoint{1.801039in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.801398in}{1.091182in}}%
\pgfpathlineto{\pgfqpoint{1.801742in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{1.802456in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{1.802772in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{1.803019in}{1.105816in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.803359in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.803503in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{1.803633in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{1.803731in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{1.803794in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{1.803834in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{1.803912in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{1.803958in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.803999in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{1.140936in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{1.804066in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{1.804080in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.152643in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{1.804106in}{1.158496in}}%
\pgfpathlineto{\pgfqpoint{1.804114in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.804122in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{1.804129in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{1.804140in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{1.804140in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{1.804144in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{1.804159in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.804167in}{1.158496in}}%
\pgfpathlineto{\pgfqpoint{1.804173in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{1.804182in}{1.152643in}}%
\pgfpathlineto{\pgfqpoint{1.804193in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{1.804207in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.140936in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{1.804315in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{1.804403in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{1.804439in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{1.804479in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{1.804541in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{1.804770in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{1.804914in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.805254in}{1.105816in}}%
\pgfpathlineto{\pgfqpoint{1.805501in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{1.805817in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{1.806531in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.091182in}}%
\pgfpathlineto{\pgfqpoint{1.807234in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.807652in}{1.085329in}}%
\pgfpathlineto{\pgfqpoint{1.808168in}{1.082402in}}%
\pgfpathlineto{\pgfqpoint{1.808787in}{1.079475in}}%
\pgfpathlineto{\pgfqpoint{1.809496in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{1.810275in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{1.811083in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.811864in}{1.067769in}}%
\pgfpathlineto{\pgfqpoint{1.812599in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.813343in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{1.814180in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{1.815134in}{1.056062in}}%
\pgfpathlineto{\pgfqpoint{1.816191in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{1.817381in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.818787in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{1.820442in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{1.822250in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{1.824024in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{1.825622in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{1.827031in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{1.828338in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{1.829626in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{1.832113in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{1.833256in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{1.834388in}{1.015088in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{1.836947in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{1.839674in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{1.000455in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{1.842369in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{1.842731in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{1.842669in}{0.988748in}}%
\pgfpathlineto{\pgfqpoint{1.842149in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.841262in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{1.840144in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.838887in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{1.836217in}{0.971188in}}%
\pgfpathlineto{\pgfqpoint{1.834895in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{1.833536in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{1.832065in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{1.830471in}{0.959481in}}%
\pgfpathlineto{\pgfqpoint{1.828803in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{1.827095in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{1.825330in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{1.823480in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{1.821547in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{1.819557in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{1.815552in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{1.812069in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{1.810694in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{1.809516in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{1.807541in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{1.806740in}{0.915581in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{1.805540in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.805119in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{1.804796in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{1.804561in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{1.804399in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.804296in}{0.895094in}}%
\pgfpathlineto{\pgfqpoint{1.804234in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{1.804169in}{0.886314in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{0.883388in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{0.880461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284819,0.686249,0.456380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.862028in}{0.890822in}}{\pgfqpoint{1.939216in}{1.164318in}}{%
\pgfpathmoveto{\pgfqpoint{1.900630in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.900613in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.900512in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{1.900424in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.900085in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{1.898176in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{1.897421in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{1.896584in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{1.894640in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{1.893468in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{0.935023in}}%
\pgfpathlineto{\pgfqpoint{1.890600in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{1.888917in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.885134in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{1.883037in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{1.880832in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{1.878584in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{1.876380in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{1.874314in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{1.872462in}{0.962649in}}%
\pgfpathlineto{\pgfqpoint{1.870848in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{1.869410in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{1.868045in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{0.973699in}}%
\pgfpathlineto{\pgfqpoint{1.865438in}{0.976462in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{0.979224in}}%
\pgfpathlineto{\pgfqpoint{1.863492in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{1.862120in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{1.862028in}{0.993037in}}%
\pgfpathlineto{\pgfqpoint{1.862217in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{1.862759in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{1.004088in}}%
\pgfpathlineto{\pgfqpoint{1.866178in}{1.006850in}}%
\pgfpathlineto{\pgfqpoint{1.867613in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{1.869082in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{1.870525in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{1.871870in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{1.874227in}{1.023426in}}%
\pgfpathlineto{\pgfqpoint{1.875411in}{1.026188in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.878197in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.879748in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{1.881301in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{1.882794in}{1.040001in}}%
\pgfpathlineto{\pgfqpoint{1.884203in}{1.042764in}}%
\pgfpathlineto{\pgfqpoint{1.885557in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{1.886904in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{1.888259in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{1.889561in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{1.890723in}{1.056577in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{1.892544in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{1.893283in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{1.893955in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{1.894576in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{1.895153in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.896855in}{1.081440in}}%
\pgfpathlineto{\pgfqpoint{1.897448in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{1.897993in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{1.898432in}{1.089728in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.899126in}{1.098016in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.899575in}{1.106303in}}%
\pgfpathlineto{\pgfqpoint{1.899749in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{1.899916in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{1.900066in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{1.900385in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{1.900444in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{1.900503in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{1.900514in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{1.900522in}{1.136692in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{1.900552in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.900571in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.900584in}{1.147742in}}%
\pgfpathlineto{\pgfqpoint{1.900590in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{1.153267in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.900607in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{1.900614in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{1.900618in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{1.900636in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{1.900644in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.900649in}{1.153267in}}%
\pgfpathlineto{\pgfqpoint{1.900653in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{1.900659in}{1.147742in}}%
\pgfpathlineto{\pgfqpoint{1.900672in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.900709in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{1.136692in}}%
\pgfpathlineto{\pgfqpoint{1.900730in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{1.900740in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{1.900761in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{1.900799in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{1.900859in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{1.900942in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{1.901049in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{1.901328in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{1.901495in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{1.106303in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.901978in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{1.098016in}}%
\pgfpathlineto{\pgfqpoint{1.902276in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.902494in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{1.089728in}}%
\pgfpathlineto{\pgfqpoint{1.903251in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{1.903795in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.081440in}}%
\pgfpathlineto{\pgfqpoint{1.904976in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.905537in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{1.906091in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{1.907288in}{1.067627in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{1.908699in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{1.909536in}{1.059339in}}%
\pgfpathlineto{\pgfqpoint{1.910520in}{1.056577in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{1.912985in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{1.914339in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{1.915687in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{1.917040in}{1.042764in}}%
\pgfpathlineto{\pgfqpoint{1.918450in}{1.040001in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{1.921496in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.924512in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.925832in}{1.026188in}}%
\pgfpathlineto{\pgfqpoint{1.927017in}{1.023426in}}%
\pgfpathlineto{\pgfqpoint{1.928158in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{1.930719in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{1.932162in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{1.933631in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{1.935066in}{1.006850in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{1.004088in}}%
\pgfpathlineto{\pgfqpoint{1.937589in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.938485in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{1.939026in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{1.939216in}{0.993037in}}%
\pgfpathlineto{\pgfqpoint{1.939124in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{1.938382in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{1.937752in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{0.979224in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.976462in}}%
\pgfpathlineto{\pgfqpoint{1.934539in}{0.973699in}}%
\pgfpathlineto{\pgfqpoint{1.933198in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{1.930395in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{0.962649in}}%
\pgfpathlineto{\pgfqpoint{1.926930in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{1.924863in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{1.920412in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{1.918207in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.912326in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{1.910644in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{1.909121in}{0.935023in}}%
\pgfpathlineto{\pgfqpoint{1.907775in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.906604in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{1.904659in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{1.903823in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{0.915685in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{1.901456in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{1.901158in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{1.900732in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.900646in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.900630in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.900630in}{0.890822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.682718,0.512089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.958513in}{0.892953in}}{\pgfqpoint{2.035701in}{1.165695in}}{%
\pgfpathmoveto{\pgfqpoint{1.997111in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.997097in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{1.997083in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{1.997056in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{1.997004in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{1.996912in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.996755in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{1.996507in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{1.996141in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.995031in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.994339in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{1.993576in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.992707in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{1.990470in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.989082in}{0.937033in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{1.985910in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{1.982436in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{1.980426in}{0.950808in}}%
\pgfpathlineto{\pgfqpoint{1.978102in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{0.956318in}}%
\pgfpathlineto{\pgfqpoint{1.972874in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{0.961827in}}%
\pgfpathlineto{\pgfqpoint{1.968227in}{0.964582in}}%
\pgfpathlineto{\pgfqpoint{1.966387in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{1.964822in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{1.963488in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{1.962374in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{1.961465in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{0.981112in}}%
\pgfpathlineto{\pgfqpoint{1.960135in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{1.959203in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{1.958798in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{1.958513in}{0.994887in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{0.997642in}}%
\pgfpathlineto{\pgfqpoint{1.959079in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{1.960168in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{1.961691in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{1.963438in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{1.966771in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{1.968130in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{1.969373in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.970663in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{1.972088in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{1.973609in}{1.027947in}}%
\pgfpathlineto{\pgfqpoint{1.975115in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{1.977946in}{1.036211in}}%
\pgfpathlineto{\pgfqpoint{1.979427in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{1.980982in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{1.984861in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{1.985902in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{1.987009in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{1.989338in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.991330in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.992146in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.994090in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{1.994365in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{1.994644in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{1.994931in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.995218in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.995496in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{1.995985in}{1.099576in}}%
\pgfpathlineto{\pgfqpoint{1.996173in}{1.102331in}}%
\pgfpathlineto{\pgfqpoint{1.996326in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.996451in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.996634in}{1.113350in}}%
\pgfpathlineto{\pgfqpoint{1.996709in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.996786in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{1.121615in}}%
\pgfpathlineto{\pgfqpoint{1.996923in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{1.127125in}}%
\pgfpathlineto{\pgfqpoint{1.996991in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.997012in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{1.997036in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.997061in}{1.138145in}}%
\pgfpathlineto{\pgfqpoint{1.997082in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.997094in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{1.997086in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{1.997083in}{1.154675in}}%
\pgfpathlineto{\pgfqpoint{1.997085in}{1.157430in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{1.997099in}{1.162940in}}%
\pgfpathlineto{\pgfqpoint{1.997104in}{1.165695in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{1.165695in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{1.165695in}}%
\pgfpathlineto{\pgfqpoint{1.997115in}{1.162940in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{1.997129in}{1.157430in}}%
\pgfpathlineto{\pgfqpoint{1.997132in}{1.154675in}}%
\pgfpathlineto{\pgfqpoint{1.997129in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{1.997122in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{1.997118in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.997120in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.997132in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{1.138145in}}%
\pgfpathlineto{\pgfqpoint{1.997178in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.997202in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{1.997223in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.997249in}{1.127125in}}%
\pgfpathlineto{\pgfqpoint{1.997291in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{1.997353in}{1.121615in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{1.997505in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{1.113350in}}%
\pgfpathlineto{\pgfqpoint{1.997662in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.997763in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{1.997888in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.998041in}{1.102331in}}%
\pgfpathlineto{\pgfqpoint{1.998229in}{1.099576in}}%
\pgfpathlineto{\pgfqpoint{1.998458in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{1.998718in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.999283in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.999570in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{1.999849in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{2.000125in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{2.000433in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{2.000835in}{1.074781in}}%
\pgfpathlineto{\pgfqpoint{2.001379in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{2.002069in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{2.002884in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{2.003819in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{2.004876in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{2.006031in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{2.007205in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{2.008312in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{2.009353in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{2.010450in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{2.011741in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{2.013233in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{2.014788in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{2.016268in}{1.036211in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{2.020605in}{1.027947in}}%
\pgfpathlineto{\pgfqpoint{2.022126in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{2.023551in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{2.027443in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{2.029024in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{2.030776in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{2.032523in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{2.034046in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{2.035671in}{0.997642in}}%
\pgfpathlineto{\pgfqpoint{2.035701in}{0.994887in}}%
\pgfpathlineto{\pgfqpoint{2.035416in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{2.035011in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{2.034572in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{2.033484in}{0.981112in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{2.030726in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{2.029392in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{2.025988in}{0.964582in}}%
\pgfpathlineto{\pgfqpoint{2.023819in}{0.961827in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{2.018695in}{0.956318in}}%
\pgfpathlineto{\pgfqpoint{2.016112in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{2.013788in}{0.950808in}}%
\pgfpathlineto{\pgfqpoint{2.011778in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{2.009992in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{2.008304in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{2.005132in}{0.937033in}}%
\pgfpathlineto{\pgfqpoint{2.003744in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{2.002534in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{2.001507in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.999876in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{1.999183in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{1.998570in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.998073in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{1.997707in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{1.997460in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{1.997131in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{1.997111in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.997111in}{0.892953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288915,0.679755,0.551681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.054998in}{0.896759in}}{\pgfqpoint{2.132186in}{1.168023in}}{%
\pgfpathmoveto{\pgfqpoint{2.093597in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{2.093579in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{2.093558in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{2.093452in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{2.093348in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{2.093185in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.092935in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{2.092575in}{0.918679in}}%
\pgfpathlineto{\pgfqpoint{2.092118in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{0.924159in}}%
\pgfpathlineto{\pgfqpoint{2.090978in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.090248in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{2.089356in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{2.088274in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{0.937859in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{0.940600in}}%
\pgfpathlineto{\pgfqpoint{2.083656in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{2.081763in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{2.079780in}{0.948820in}}%
\pgfpathlineto{\pgfqpoint{2.077702in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{2.073348in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{2.071188in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{2.069026in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{2.066800in}{0.965260in}}%
\pgfpathlineto{\pgfqpoint{2.064543in}{0.968000in}}%
\pgfpathlineto{\pgfqpoint{2.062433in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{2.059368in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{2.057378in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{2.056382in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.987180in}}%
\pgfpathlineto{\pgfqpoint{2.054998in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{2.055093in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{2.055690in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{2.056541in}{0.998140in}}%
\pgfpathlineto{\pgfqpoint{2.057481in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{2.058488in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{2.061788in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{2.062985in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{2.064419in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{2.066144in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{2.068005in}{1.022801in}}%
\pgfpathlineto{\pgfqpoint{2.069772in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.072847in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{2.074341in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{2.075856in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{2.077321in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{2.078675in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{2.081130in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{2.082352in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{2.083596in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{2.085943in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{2.086967in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{2.087885in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{2.088676in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{2.089319in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{2.089834in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{2.090279in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{2.090696in}{1.077602in}}%
\pgfpathlineto{\pgfqpoint{2.091090in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{2.091444in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{2.092022in}{1.088562in}}%
\pgfpathlineto{\pgfqpoint{2.092277in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{2.092511in}{1.094042in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{2.092968in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{2.093069in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{2.093181in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{2.093280in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.121442in}}%
\pgfpathlineto{\pgfqpoint{2.093474in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{2.093507in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{2.093537in}{1.129662in}}%
\pgfpathlineto{\pgfqpoint{2.093561in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{2.093577in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.140622in}}%
\pgfpathlineto{\pgfqpoint{2.093591in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.093586in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{2.093580in}{1.151583in}}%
\pgfpathlineto{\pgfqpoint{2.093572in}{1.154323in}}%
\pgfpathlineto{\pgfqpoint{2.093568in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{2.093570in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{2.093577in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{2.093584in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.093596in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.093596in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.093601in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{2.093615in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{2.093616in}{1.157063in}}%
\pgfpathlineto{\pgfqpoint{2.093612in}{1.154323in}}%
\pgfpathlineto{\pgfqpoint{2.093605in}{1.151583in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{2.093595in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{2.093593in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.093595in}{1.140622in}}%
\pgfpathlineto{\pgfqpoint{2.093599in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{2.093624in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{2.093648in}{1.129662in}}%
\pgfpathlineto{\pgfqpoint{2.093678in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{2.093711in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{2.093744in}{1.121442in}}%
\pgfpathlineto{\pgfqpoint{2.093781in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{2.093831in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{2.093905in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{2.094004in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{2.094217in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{2.094296in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{2.094372in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{2.094674in}{1.094042in}}%
\pgfpathlineto{\pgfqpoint{2.094908in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{2.095163in}{1.088562in}}%
\pgfpathlineto{\pgfqpoint{2.095434in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{2.096095in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{2.096489in}{1.077602in}}%
\pgfpathlineto{\pgfqpoint{2.096906in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{2.097350in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{2.098509in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{2.099300in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{2.100218in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{2.101242in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{2.103588in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.104833in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{2.106055in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{2.107261in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{2.108509in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{2.109863in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{2.111329in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{2.112844in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{2.114338in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{2.115826in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.117412in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{2.119180in}{1.022801in}}%
\pgfpathlineto{\pgfqpoint{2.121040in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{2.124200in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{2.125397in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{2.126510in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{2.127618in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{2.128697in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{2.129704in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{2.130644in}{0.998140in}}%
\pgfpathlineto{\pgfqpoint{2.131495in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{2.132092in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{2.132186in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{2.131693in}{0.987180in}}%
\pgfpathlineto{\pgfqpoint{2.130802in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{2.129806in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{2.128844in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{2.127816in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.122641in}{0.968000in}}%
\pgfpathlineto{\pgfqpoint{2.120384in}{0.965260in}}%
\pgfpathlineto{\pgfqpoint{2.118159in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{2.115997in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{2.109483in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{2.107405in}{0.948820in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{2.103528in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{2.101769in}{0.940600in}}%
\pgfpathlineto{\pgfqpoint{2.100218in}{0.937859in}}%
\pgfpathlineto{\pgfqpoint{2.098911in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{2.097828in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{2.096937in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{2.096207in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.095598in}{0.924159in}}%
\pgfpathlineto{\pgfqpoint{2.095067in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{0.918679in}}%
\pgfpathlineto{\pgfqpoint{2.094250in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.093837in}{0.910459in}}%
\pgfpathlineto{\pgfqpoint{2.093733in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{2.093666in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{2.093627in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{2.093606in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{2.093597in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{2.093597in}{0.896759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290498,0.677138,0.582850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.151484in}{0.898458in}}{\pgfqpoint{2.228672in}{1.139782in}}{%
\pgfpathmoveto{\pgfqpoint{2.190081in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{2.190074in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{2.190069in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{2.190060in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{2.190045in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{2.190021in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{2.189979in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{2.189908in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{2.189798in}{0.915521in}}%
\pgfpathlineto{\pgfqpoint{2.189646in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{2.189442in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{2.189157in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{2.188754in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{2.187536in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{2.185859in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{2.184869in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{0.939897in}}%
\pgfpathlineto{\pgfqpoint{2.182539in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{2.181116in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{2.179442in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{2.177540in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{2.175532in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{2.171539in}{0.956961in}}%
\pgfpathlineto{\pgfqpoint{2.169483in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{2.167331in}{0.961836in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{2.163050in}{0.966711in}}%
\pgfpathlineto{\pgfqpoint{2.161121in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{2.159396in}{0.971586in}}%
\pgfpathlineto{\pgfqpoint{2.157869in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{2.156488in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{2.155176in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{2.152926in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{2.152266in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{0.988650in}}%
\pgfpathlineto{\pgfqpoint{2.151696in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{2.151507in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.151484in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{2.151825in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{2.152564in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{2.154637in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{2.155734in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{2.156837in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{2.162675in}{1.020338in}}%
\pgfpathlineto{\pgfqpoint{2.164530in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{2.166252in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{2.167824in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{2.172112in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{2.173407in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.044715in}}%
\pgfpathlineto{\pgfqpoint{2.179438in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{2.181879in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{2.182667in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{2.183297in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{2.183894in}{1.059340in}}%
\pgfpathlineto{\pgfqpoint{2.184526in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{2.185184in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{2.186360in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{2.186826in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{2.187227in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{2.187564in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.187831in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{2.188041in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{1.083716in}}%
\pgfpathlineto{\pgfqpoint{2.188433in}{1.086154in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{2.188867in}{1.091029in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{2.189254in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{2.189415in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{2.189545in}{1.100780in}}%
\pgfpathlineto{\pgfqpoint{2.189638in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{2.189699in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{2.189747in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{2.189792in}{1.110530in}}%
\pgfpathlineto{\pgfqpoint{2.189834in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{2.189871in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{2.189910in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{2.189952in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{2.189993in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{1.130031in}}%
\pgfpathlineto{\pgfqpoint{2.190055in}{1.132469in}}%
\pgfpathlineto{\pgfqpoint{2.190063in}{1.134906in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{2.190074in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{2.190086in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{2.190093in}{1.134906in}}%
\pgfpathlineto{\pgfqpoint{2.190101in}{1.132469in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{1.130031in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.127593in}}%
\pgfpathlineto{\pgfqpoint{2.190133in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{2.190203in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{2.190246in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{2.190284in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{2.190322in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{2.190363in}{1.110530in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{2.190456in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{2.190518in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{1.100780in}}%
\pgfpathlineto{\pgfqpoint{2.190740in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{2.190901in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{2.191288in}{1.091029in}}%
\pgfpathlineto{\pgfqpoint{2.191506in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{2.191723in}{1.086154in}}%
\pgfpathlineto{\pgfqpoint{2.191924in}{1.083716in}}%
\pgfpathlineto{\pgfqpoint{2.192114in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{2.192324in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{2.192591in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.192928in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{2.193329in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{2.193795in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{2.194971in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{2.195630in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{2.196261in}{1.059340in}}%
\pgfpathlineto{\pgfqpoint{2.196858in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{2.197488in}{1.054465in}}%
\pgfpathlineto{\pgfqpoint{2.198276in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{2.199343in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{2.200717in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{2.202300in}{1.044715in}}%
\pgfpathlineto{\pgfqpoint{2.203910in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{2.206749in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{2.208044in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{2.209397in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{2.210836in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{2.212331in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{2.213903in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{2.215625in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{2.217480in}{1.020338in}}%
\pgfpathlineto{\pgfqpoint{2.219289in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{2.220861in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{2.222167in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{2.223318in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{2.224422in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{2.225518in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{2.226599in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{2.227591in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{2.228672in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{2.228649in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.228459in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{2.228236in}{0.988650in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{2.227230in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{2.226214in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{2.223668in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{2.222286in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{2.220760in}{0.971586in}}%
\pgfpathlineto{\pgfqpoint{2.219035in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{2.217105in}{0.966711in}}%
\pgfpathlineto{\pgfqpoint{2.215007in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{2.212825in}{0.961836in}}%
\pgfpathlineto{\pgfqpoint{2.210672in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{2.208617in}{0.956961in}}%
\pgfpathlineto{\pgfqpoint{2.206625in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{2.204623in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{2.202615in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{2.200713in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{2.199039in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{2.197616in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{0.939897in}}%
\pgfpathlineto{\pgfqpoint{2.195286in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{2.193408in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{2.192620in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{2.191401in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{2.190998in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{2.190713in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{2.190357in}{0.915521in}}%
\pgfpathlineto{\pgfqpoint{2.190248in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{2.190176in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{2.190134in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{2.190086in}{0.900895in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{0.898458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291926,0.674723,0.609182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.247969in}{0.903963in}}{\pgfqpoint{2.325157in}{1.125340in}}{%
\pgfpathmoveto{\pgfqpoint{2.286566in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.286559in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.286554in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{2.286545in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{0.910671in}}%
\pgfpathlineto{\pgfqpoint{2.286503in}{0.912907in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{2.286377in}{0.917379in}}%
\pgfpathlineto{\pgfqpoint{2.286255in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{2.286093in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{2.285897in}{0.924088in}}%
\pgfpathlineto{\pgfqpoint{2.285660in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{2.285347in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{0.930796in}}%
\pgfpathlineto{\pgfqpoint{2.284330in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{2.283611in}{0.935269in}}%
\pgfpathlineto{\pgfqpoint{2.282781in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{2.281840in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.280743in}{0.941977in}}%
\pgfpathlineto{\pgfqpoint{2.279436in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{2.277912in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{2.276230in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{2.274480in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{2.272725in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{2.269212in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{2.267469in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{2.265783in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{2.260779in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{2.258944in}{0.971047in}}%
\pgfpathlineto{\pgfqpoint{2.257078in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{2.255260in}{0.975519in}}%
\pgfpathlineto{\pgfqpoint{2.253519in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.247969in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{2.248100in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{2.248655in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{0.995644in}}%
\pgfpathlineto{\pgfqpoint{2.250347in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{2.251185in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{2.251954in}{1.002353in}}%
\pgfpathlineto{\pgfqpoint{2.252666in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{2.253345in}{1.006825in}}%
\pgfpathlineto{\pgfqpoint{2.254048in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{2.254864in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.255871in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{2.257103in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{2.258517in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{2.261500in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{2.262971in}{1.024714in}}%
\pgfpathlineto{\pgfqpoint{2.264469in}{1.026950in}}%
\pgfpathlineto{\pgfqpoint{2.266010in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{2.267558in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{2.269058in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{2.270469in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{2.271786in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{2.273044in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{2.274293in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.275554in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{2.276780in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{2.277895in}{1.049312in}}%
\pgfpathlineto{\pgfqpoint{2.278865in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{2.280478in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.281158in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{2.281749in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{2.282786in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{2.283742in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{2.284115in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{2.284392in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{2.284738in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{2.284956in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{2.285077in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{2.285244in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{2.285454in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{2.285676in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{2.285873in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{2.286026in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{2.286134in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{2.286207in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{2.286258in}{1.102979in}}%
\pgfpathlineto{\pgfqpoint{2.286300in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{2.286339in}{1.107451in}}%
\pgfpathlineto{\pgfqpoint{2.286378in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{2.286416in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{2.286451in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{2.286484in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{2.286513in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{2.286535in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{2.286550in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{2.286558in}{1.125340in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{1.125340in}}%
\pgfpathlineto{\pgfqpoint{2.286568in}{1.125340in}}%
\pgfpathlineto{\pgfqpoint{2.286576in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{2.286591in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{2.286642in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{2.286674in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{2.286710in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{2.286748in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{2.286787in}{1.107451in}}%
\pgfpathlineto{\pgfqpoint{2.286826in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{2.286868in}{1.102979in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{2.286992in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{2.287100in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{2.287450in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{2.287672in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{2.287882in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{2.288049in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{2.288170in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{2.288273in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{2.288388in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{2.289011in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{2.289384in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{2.289841in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{2.290340in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{2.291377in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{2.291968in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{2.294261in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{2.295230in}{1.049312in}}%
\pgfpathlineto{\pgfqpoint{2.296346in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{2.298833in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{2.301340in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{2.304068in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{2.305568in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{2.307116in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{2.308657in}{1.026950in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{1.024714in}}%
\pgfpathlineto{\pgfqpoint{2.311626in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{2.313114in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{2.317255in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{2.318262in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{2.319078in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{2.319781in}{1.006825in}}%
\pgfpathlineto{\pgfqpoint{2.320460in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{2.321171in}{1.002353in}}%
\pgfpathlineto{\pgfqpoint{2.321941in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{2.323659in}{0.995644in}}%
\pgfpathlineto{\pgfqpoint{2.324471in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{2.325026in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{2.325157in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{2.324799in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{2.322759in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{2.321262in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{2.319607in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{2.317866in}{0.975519in}}%
\pgfpathlineto{\pgfqpoint{2.316048in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.971047in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{2.310615in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{2.308973in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{2.307343in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{2.305657in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{2.303914in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{2.302155in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{2.300401in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{2.298645in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{2.296896in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{2.295214in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{2.293690in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{2.292383in}{0.941977in}}%
\pgfpathlineto{\pgfqpoint{2.291286in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{2.289515in}{0.935269in}}%
\pgfpathlineto{\pgfqpoint{2.288796in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{2.288213in}{0.930796in}}%
\pgfpathlineto{\pgfqpoint{2.287779in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{2.287466in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{2.287229in}{0.924088in}}%
\pgfpathlineto{\pgfqpoint{2.287033in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{2.286871in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{2.286749in}{0.917379in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{2.286623in}{0.912907in}}%
\pgfpathlineto{\pgfqpoint{2.286597in}{0.910671in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{2.286572in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{0.903963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293271,0.672401,0.632700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.344454in}{0.909702in}}{\pgfqpoint{2.421642in}{1.130152in}}{%
\pgfpathmoveto{\pgfqpoint{2.383052in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{2.383044in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{2.383037in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{2.382991in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{2.382939in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{2.382855in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{2.382732in}{0.923063in}}%
\pgfpathlineto{\pgfqpoint{2.382570in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{2.382373in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{2.382128in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{2.381799in}{0.931970in}}%
\pgfpathlineto{\pgfqpoint{2.381341in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{0.938650in}}%
\pgfpathlineto{\pgfqpoint{2.378985in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.377888in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{2.375382in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{2.373961in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{2.372367in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{2.368678in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{2.366657in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{2.362315in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{2.360079in}{0.965371in}}%
\pgfpathlineto{\pgfqpoint{2.357980in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{2.356143in}{0.969825in}}%
\pgfpathlineto{\pgfqpoint{2.354546in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.353033in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{2.349903in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{2.347249in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{2.346343in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{2.345658in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{2.345093in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{2.344454in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{2.344748in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{2.346723in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{2.347871in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{2.348823in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{2.349613in}{1.007680in}}%
\pgfpathlineto{\pgfqpoint{2.350389in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.351256in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{2.352271in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{2.353506in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{2.356753in}{1.021041in}}%
\pgfpathlineto{\pgfqpoint{2.358574in}{1.023267in}}%
\pgfpathlineto{\pgfqpoint{2.360352in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{2.362058in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{2.363736in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{2.365432in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{2.367124in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{2.370151in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{2.371393in}{1.041081in}}%
\pgfpathlineto{\pgfqpoint{2.372487in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{2.373472in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{2.374377in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.049989in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.377620in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{2.378289in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.061122in}}%
\pgfpathlineto{\pgfqpoint{2.379465in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{2.380464in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{2.380820in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{2.381076in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{2.381270in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{2.381599in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{1.083390in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{2.382203in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{2.382349in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{2.382485in}{1.092297in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{2.382699in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{2.382830in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{2.382883in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{2.382932in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{2.382969in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{2.382987in}{1.110111in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{2.382979in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{2.382970in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.382980in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{2.382998in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{2.383017in}{1.125699in}}%
\pgfpathlineto{\pgfqpoint{2.383033in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{1.130152in}}%
\pgfpathlineto{\pgfqpoint{2.383054in}{1.130152in}}%
\pgfpathlineto{\pgfqpoint{2.383054in}{1.130152in}}%
\pgfpathlineto{\pgfqpoint{2.383064in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{2.383079in}{1.125699in}}%
\pgfpathlineto{\pgfqpoint{2.383099in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{2.383116in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{2.383117in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.110111in}}%
\pgfpathlineto{\pgfqpoint{2.383128in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{2.383165in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{2.383214in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{2.383267in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{2.383397in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{2.383492in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{1.092297in}}%
\pgfpathlineto{\pgfqpoint{2.383748in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{2.383894in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{2.384044in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{2.384194in}{1.083390in}}%
\pgfpathlineto{\pgfqpoint{2.384345in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{2.384657in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{2.385021in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{2.385277in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{2.385633in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{2.386095in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{2.386632in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{1.061122in}}%
\pgfpathlineto{\pgfqpoint{2.387808in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{2.388476in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{2.389224in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.390030in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.390863in}{1.049989in}}%
\pgfpathlineto{\pgfqpoint{2.391720in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{2.392625in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{2.394703in}{1.041081in}}%
\pgfpathlineto{\pgfqpoint{2.395945in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{2.398973in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{2.402361in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{2.404039in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{2.407523in}{1.023267in}}%
\pgfpathlineto{\pgfqpoint{2.409343in}{1.021041in}}%
\pgfpathlineto{\pgfqpoint{2.411080in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{2.412590in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{2.413825in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{2.414841in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{2.415708in}{1.009907in}}%
\pgfpathlineto{\pgfqpoint{2.416483in}{1.007680in}}%
\pgfpathlineto{\pgfqpoint{2.417274in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{2.418225in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{2.419374in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{2.420523in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{2.421457in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{2.421004in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{2.420438in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{2.419754in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{2.417649in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{2.416194in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{2.414619in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{2.413064in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.411551in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.409953in}{0.969825in}}%
\pgfpathlineto{\pgfqpoint{2.408117in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{0.965371in}}%
\pgfpathlineto{\pgfqpoint{2.403782in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{2.401563in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{2.399440in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{2.397418in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{2.395503in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{2.392136in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{2.389416in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{2.388209in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{2.387111in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.386159in}{0.938650in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{2.384756in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{2.384298in}{0.931970in}}%
\pgfpathlineto{\pgfqpoint{2.383969in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{2.383723in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{2.383526in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{2.383365in}{0.923063in}}%
\pgfpathlineto{\pgfqpoint{2.383241in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{2.383157in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{2.383105in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{2.383075in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{0.909702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294588,0.670079,0.654733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.440939in}{0.912234in}}{\pgfqpoint{2.518128in}{1.123749in}}{%
\pgfpathmoveto{\pgfqpoint{2.479538in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{2.479529in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{2.479521in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{2.479505in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{2.479478in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{2.479384in}{0.922917in}}%
\pgfpathlineto{\pgfqpoint{2.479307in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{2.478995in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{2.478707in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{2.478315in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{2.477829in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{2.477260in}{0.937873in}}%
\pgfpathlineto{\pgfqpoint{2.476603in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{2.475835in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.474930in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{2.473885in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{2.471457in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{2.470082in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.468549in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{2.466786in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{2.464748in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.462472in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{2.457634in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{2.455276in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.453051in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{2.451000in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{2.449141in}{0.974193in}}%
\pgfpathlineto{\pgfqpoint{2.447490in}{0.976330in}}%
\pgfpathlineto{\pgfqpoint{2.446066in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{2.444861in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{2.443812in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{0.984876in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.441258in}{0.989149in}}%
\pgfpathlineto{\pgfqpoint{2.440939in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{2.441035in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{2.441415in}{0.995559in}}%
\pgfpathlineto{\pgfqpoint{2.441880in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{2.442327in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.443471in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{2.444407in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{2.445625in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{2.449824in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{2.452459in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{2.453768in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{2.455143in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{2.456722in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{2.458597in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{2.460676in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{2.462703in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{2.464431in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{2.465782in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{2.466869in}{1.038289in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{2.468950in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.470093in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{2.471247in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{2.472327in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{2.473275in}{1.051108in}}%
\pgfpathlineto{\pgfqpoint{2.474074in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{2.474735in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{2.475275in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{2.475722in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{2.476113in}{1.061790in}}%
\pgfpathlineto{\pgfqpoint{2.476470in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{2.476798in}{1.066064in}}%
\pgfpathlineto{\pgfqpoint{2.477103in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{2.477404in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{2.477705in}{1.072473in}}%
\pgfpathlineto{\pgfqpoint{2.477988in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{2.478223in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{2.478399in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{2.478532in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{2.478649in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.478892in}{1.087429in}}%
\pgfpathlineto{\pgfqpoint{2.479012in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{2.479120in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{2.479217in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{2.479300in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{2.479367in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{1.106657in}}%
\pgfpathlineto{\pgfqpoint{2.479386in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{2.479387in}{1.110930in}}%
\pgfpathlineto{\pgfqpoint{2.479403in}{1.113067in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.115203in}}%
\pgfpathlineto{\pgfqpoint{2.479462in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.479492in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.479514in}{1.121613in}}%
\pgfpathlineto{\pgfqpoint{2.479526in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{2.479553in}{1.121613in}}%
\pgfpathlineto{\pgfqpoint{2.479575in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.479605in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{1.115203in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{1.113067in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{1.110930in}}%
\pgfpathlineto{\pgfqpoint{2.479681in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{2.479669in}{1.106657in}}%
\pgfpathlineto{\pgfqpoint{2.479651in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.100248in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{2.479767in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{2.479850in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{2.479947in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{2.480055in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{2.480175in}{1.087429in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.480418in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{2.480535in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{2.481079in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{1.072473in}}%
\pgfpathlineto{\pgfqpoint{2.481664in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{2.481964in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{2.482270in}{1.066064in}}%
\pgfpathlineto{\pgfqpoint{2.482597in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{1.061790in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{2.483793in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{2.484993in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{1.051108in}}%
\pgfpathlineto{\pgfqpoint{2.486740in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{2.487820in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{2.488974in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{2.490117in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.491186in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.038289in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{2.496364in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{2.498391in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{2.502345in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{2.503924in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{2.505299in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{2.506608in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{2.507917in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{2.512045in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{2.513442in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{2.514660in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{2.515596in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{2.516255in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{2.517187in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{2.517652in}{0.995559in}}%
\pgfpathlineto{\pgfqpoint{2.518032in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{2.518128in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{2.517809in}{0.989149in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.516227in}{0.984876in}}%
\pgfpathlineto{\pgfqpoint{2.515256in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{2.511577in}{0.976330in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{0.974193in}}%
\pgfpathlineto{\pgfqpoint{2.508067in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{2.506016in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{2.503791in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.501433in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{2.499005in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{2.496596in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{2.494319in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.492281in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{2.490518in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.487610in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{2.486346in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{2.484137in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{2.483232in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.482464in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{0.937873in}}%
\pgfpathlineto{\pgfqpoint{2.481238in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{2.480752in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{2.480360in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{2.480073in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{2.479760in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{2.479683in}{0.922917in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{2.479589in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{2.479562in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{2.479546in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{2.479538in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{2.479538in}{0.912234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297370,0.669103,0.677736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.537425in}{0.912913in}}{\pgfqpoint{2.614613in}{1.126691in}}{%
\pgfpathmoveto{\pgfqpoint{2.576024in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{2.576005in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{2.575990in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{2.575944in}{0.921551in}}%
\pgfpathlineto{\pgfqpoint{2.575909in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{2.575852in}{0.925870in}}%
\pgfpathlineto{\pgfqpoint{2.575757in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{2.575618in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{2.575421in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{2.575148in}{0.934507in}}%
\pgfpathlineto{\pgfqpoint{2.574779in}{0.936666in}}%
\pgfpathlineto{\pgfqpoint{2.574313in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{2.573765in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{2.573131in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{2.572363in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{2.571400in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.570220in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{2.568833in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{2.567233in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{2.565407in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{2.563420in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{2.561412in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{2.559442in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{2.557414in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.555207in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{2.552829in}{0.969057in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.971216in}}%
\pgfpathlineto{\pgfqpoint{2.548120in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{2.546099in}{0.975535in}}%
\pgfpathlineto{\pgfqpoint{2.544423in}{0.977694in}}%
\pgfpathlineto{\pgfqpoint{2.543070in}{0.979854in}}%
\pgfpathlineto{\pgfqpoint{2.541968in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{2.541074in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{2.540360in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{2.539741in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{2.538367in}{0.992810in}}%
\pgfpathlineto{\pgfqpoint{2.537716in}{0.994969in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{0.997129in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{2.538593in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{2.539816in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.541150in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{2.542474in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{1.010085in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{2.546823in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{2.548449in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{2.550050in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{2.551625in}{1.020882in}}%
\pgfpathlineto{\pgfqpoint{2.553234in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{2.554966in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{2.556877in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{2.558875in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{2.560742in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{2.563554in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{2.564609in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{2.565570in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{2.570165in}{1.051113in}}%
\pgfpathlineto{\pgfqpoint{2.570994in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{2.571699in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{2.572277in}{1.057591in}}%
\pgfpathlineto{\pgfqpoint{2.572763in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.573202in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{2.573627in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{1.066229in}}%
\pgfpathlineto{\pgfqpoint{2.574414in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{2.574842in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.574922in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{2.575001in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{2.575123in}{1.079185in}}%
\pgfpathlineto{\pgfqpoint{2.575280in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{2.575438in}{1.083503in}}%
\pgfpathlineto{\pgfqpoint{2.575566in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{2.575658in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{2.575784in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{2.575841in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{2.575892in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{2.575925in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{2.575933in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{2.575921in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{2.575902in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{2.575887in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{2.575881in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{2.575883in}{1.111575in}}%
\pgfpathlineto{\pgfqpoint{2.575893in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{2.575915in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{2.575943in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{2.575971in}{1.120213in}}%
\pgfpathlineto{\pgfqpoint{2.575994in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{2.576008in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{2.576023in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{2.576023in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{2.576044in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{2.576067in}{1.120213in}}%
\pgfpathlineto{\pgfqpoint{2.576095in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{2.576123in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{2.576144in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{2.576155in}{1.111575in}}%
\pgfpathlineto{\pgfqpoint{2.576157in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{2.576150in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{2.576136in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{2.576105in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{2.576113in}{1.098619in}}%
\pgfpathlineto{\pgfqpoint{2.576146in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{2.576196in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{2.576254in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{2.576312in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{2.576379in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{2.576471in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{2.576600in}{1.083503in}}%
\pgfpathlineto{\pgfqpoint{2.576757in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{2.576915in}{1.079185in}}%
\pgfpathlineto{\pgfqpoint{2.577037in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{2.577116in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{2.577196in}{1.072707in}}%
\pgfpathlineto{\pgfqpoint{2.577351in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{2.577624in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{2.577995in}{1.066229in}}%
\pgfpathlineto{\pgfqpoint{2.578411in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{2.578836in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{2.579275in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{2.579761in}{1.057591in}}%
\pgfpathlineto{\pgfqpoint{2.580339in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{2.581044in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{2.581873in}{1.051113in}}%
\pgfpathlineto{\pgfqpoint{2.582781in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{2.583711in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{2.584634in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{2.586468in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{2.587429in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{2.588484in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{2.593162in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{2.595161in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{2.597072in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{2.598804in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{1.020882in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{2.606788in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{2.608228in}{1.010085in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{2.610888in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{2.613445in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{2.614317in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{2.614613in}{0.997129in}}%
\pgfpathlineto{\pgfqpoint{2.614322in}{0.994969in}}%
\pgfpathlineto{\pgfqpoint{2.613671in}{0.992810in}}%
\pgfpathlineto{\pgfqpoint{2.612948in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{2.611678in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{2.610964in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{2.610070in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{2.608968in}{0.979854in}}%
\pgfpathlineto{\pgfqpoint{2.607615in}{0.977694in}}%
\pgfpathlineto{\pgfqpoint{2.605939in}{0.975535in}}%
\pgfpathlineto{\pgfqpoint{2.603917in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{2.601626in}{0.971216in}}%
\pgfpathlineto{\pgfqpoint{2.599209in}{0.969057in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{2.594623in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.592596in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{2.590625in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{2.588617in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{2.584804in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{2.583205in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{2.581818in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{2.580637in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{2.577724in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{2.577259in}{0.936666in}}%
\pgfpathlineto{\pgfqpoint{2.576890in}{0.934507in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{2.576420in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{2.576280in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{2.576186in}{0.925870in}}%
\pgfpathlineto{\pgfqpoint{2.576129in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{0.921551in}}%
\pgfpathlineto{\pgfqpoint{2.576069in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{2.576048in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{2.576033in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{2.576024in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{2.576024in}{0.912913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302900,0.670593,0.703862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.633910in}{0.917686in}}{\pgfqpoint{2.711098in}{1.128816in}}{%
\pgfpathmoveto{\pgfqpoint{2.672510in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{2.672498in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{2.672488in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{2.672467in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{2.672436in}{0.924084in}}%
\pgfpathlineto{\pgfqpoint{2.672394in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{2.672337in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{0.932614in}}%
\pgfpathlineto{\pgfqpoint{2.671951in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{2.671708in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.671387in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{2.670972in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{2.670447in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{2.669794in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{2.668993in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.668026in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{2.666867in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{2.663819in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{0.960338in}}%
\pgfpathlineto{\pgfqpoint{2.657556in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{2.650358in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{2.647833in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{2.645406in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{2.643237in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{2.641393in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{2.639854in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{2.638596in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{2.637582in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{2.636696in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{2.634864in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{2.633910in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{2.634592in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{2.635130in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{2.635805in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{2.636766in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{2.638070in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{2.643662in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{2.645645in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{2.647399in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{2.648936in}{1.020052in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{2.651735in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{2.653150in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{2.654679in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{2.656365in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{2.658114in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{2.659731in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{2.661084in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{2.662215in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{2.663266in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{2.664330in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{2.666286in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{2.667007in}{1.049909in}}%
\pgfpathlineto{\pgfqpoint{2.667586in}{1.052042in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{2.668664in}{1.056307in}}%
\pgfpathlineto{\pgfqpoint{2.669214in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{2.669739in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{2.670216in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{2.670634in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{2.670995in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{1.069103in}}%
\pgfpathlineto{\pgfqpoint{2.671571in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{2.671786in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{2.671938in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{2.672024in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{2.672056in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.084031in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{2.672165in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{2.672245in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{2.672324in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{2.672385in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{2.672439in}{1.098960in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{2.672457in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{2.672457in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{2.672445in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.672449in}{1.118153in}}%
\pgfpathlineto{\pgfqpoint{2.672459in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{2.672472in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{2.672485in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{2.672495in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.672501in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{2.672508in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{2.672508in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{2.672513in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.672523in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{2.672536in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{2.672549in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{2.672559in}{1.118153in}}%
\pgfpathlineto{\pgfqpoint{2.672564in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.672563in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{2.672558in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{2.672551in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{2.672546in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{2.672546in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{2.672551in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{2.672559in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{2.672569in}{1.098960in}}%
\pgfpathlineto{\pgfqpoint{2.672587in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{2.672624in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{2.672684in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{2.672763in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{2.672844in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{2.672908in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{2.672942in}{1.084031in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{2.672952in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{2.672984in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{2.673070in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{2.673222in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{2.673437in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{2.673703in}{1.069103in}}%
\pgfpathlineto{\pgfqpoint{2.674013in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{2.674374in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{2.674792in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{2.675269in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{2.675794in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{1.056307in}}%
\pgfpathlineto{\pgfqpoint{2.676889in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{2.677423in}{1.052042in}}%
\pgfpathlineto{\pgfqpoint{2.678001in}{1.049909in}}%
\pgfpathlineto{\pgfqpoint{2.678723in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{2.679635in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{2.682793in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{2.683924in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{2.686894in}{1.032848in}}%
\pgfpathlineto{\pgfqpoint{2.688643in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{2.690329in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{2.693273in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{2.696073in}{1.020052in}}%
\pgfpathlineto{\pgfqpoint{2.697609in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{2.701346in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{2.703403in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{2.708242in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{2.709204in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{2.709879in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{2.710416in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{2.710878in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{2.711098in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{2.710144in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{2.709221in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{2.705154in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{2.703616in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{2.701771in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{2.699602in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{2.697175in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{2.694650in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{2.692169in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{2.689774in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{2.687452in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{2.685211in}{0.960338in}}%
\pgfpathlineto{\pgfqpoint{2.683100in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{2.681189in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{2.679533in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{2.678142in}{0.951808in}}%
\pgfpathlineto{\pgfqpoint{2.676982in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{2.676015in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.675215in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{2.674561in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{2.674036in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{0.939012in}}%
\pgfpathlineto{\pgfqpoint{2.673301in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.673058in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{2.672879in}{0.932614in}}%
\pgfpathlineto{\pgfqpoint{2.672755in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{2.672614in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{0.924084in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{2.672520in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{2.672510in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{2.672510in}{0.917686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.308881,0.672036,0.731748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.730395in}{0.925013in}}{\pgfqpoint{2.807584in}{1.111256in}}{%
\pgfpathmoveto{\pgfqpoint{2.769001in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{0.928776in}}%
\pgfpathlineto{\pgfqpoint{2.768862in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{2.768655in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{2.768485in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{2.768266in}{0.938182in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{2.767714in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{2.767357in}{0.943826in}}%
\pgfpathlineto{\pgfqpoint{2.766896in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{2.766306in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{2.765594in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.764764in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{2.763783in}{0.953232in}}%
\pgfpathlineto{\pgfqpoint{2.762590in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{2.761132in}{0.956995in}}%
\pgfpathlineto{\pgfqpoint{2.759416in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.755602in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{2.753676in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{2.751686in}{0.966401in}}%
\pgfpathlineto{\pgfqpoint{2.749505in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{2.747054in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{2.744403in}{0.972044in}}%
\pgfpathlineto{\pgfqpoint{2.741777in}{0.973926in}}%
\pgfpathlineto{\pgfqpoint{2.739458in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{2.737602in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{2.735001in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{2.734067in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{2.733401in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{2.732994in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{2.732664in}{0.988976in}}%
\pgfpathlineto{\pgfqpoint{2.732161in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{2.731423in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{2.730707in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{2.730395in}{0.996501in}}%
\pgfpathlineto{\pgfqpoint{2.730681in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{2.731426in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{2.732322in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{2.733942in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{2.734804in}{1.007788in}}%
\pgfpathlineto{\pgfqpoint{2.735905in}{1.009669in}}%
\pgfpathlineto{\pgfqpoint{2.737331in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{2.739071in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{2.741040in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{2.743103in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{2.745114in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{2.746954in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{2.748583in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{2.750016in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{2.751271in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.753388in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{2.754448in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{2.755638in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{2.756937in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{2.758228in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{2.759407in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{1.041650in}}%
\pgfpathlineto{\pgfqpoint{2.761523in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{2.763504in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{2.764922in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{2.765436in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{2.765888in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{2.766307in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{2.766710in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{2.767092in}{1.060463in}}%
\pgfpathlineto{\pgfqpoint{2.767422in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{1.064225in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{2.767954in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{1.069869in}}%
\pgfpathlineto{\pgfqpoint{2.768132in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{2.768215in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{2.768307in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{2.768412in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{2.768636in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{2.768721in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{2.768776in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.768808in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{2.768827in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{2.768843in}{1.090563in}}%
\pgfpathlineto{\pgfqpoint{2.768857in}{1.092444in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{2.768881in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{1.098088in}}%
\pgfpathlineto{\pgfqpoint{2.768900in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{2.768913in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{2.768931in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{2.768951in}{1.105613in}}%
\pgfpathlineto{\pgfqpoint{2.768968in}{1.107494in}}%
\pgfpathlineto{\pgfqpoint{2.768979in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{2.768986in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{2.768993in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{2.768993in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{2.769000in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{2.769011in}{1.107494in}}%
\pgfpathlineto{\pgfqpoint{2.769028in}{1.105613in}}%
\pgfpathlineto{\pgfqpoint{2.769048in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{2.769066in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{2.769079in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{2.769089in}{1.098088in}}%
\pgfpathlineto{\pgfqpoint{2.769098in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{1.094325in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.092444in}}%
\pgfpathlineto{\pgfqpoint{2.769136in}{1.090563in}}%
\pgfpathlineto{\pgfqpoint{2.769152in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{2.769171in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{2.769203in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.769258in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{2.769343in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{2.769567in}{1.077394in}}%
\pgfpathlineto{\pgfqpoint{2.769672in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{2.769764in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{2.769847in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{2.769932in}{1.069869in}}%
\pgfpathlineto{\pgfqpoint{2.770025in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{2.770309in}{1.064225in}}%
\pgfpathlineto{\pgfqpoint{2.770557in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{2.770887in}{1.060463in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{2.771672in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{2.772091in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{2.772543in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{2.773057in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{2.773684in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{2.774475in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{2.775425in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{2.777498in}{1.041650in}}%
\pgfpathlineto{\pgfqpoint{2.778572in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{2.779751in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{2.781042in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{2.782341in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{2.783531in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{2.784591in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.786708in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{2.787963in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{2.789396in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{2.791025in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{2.794876in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{2.798908in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{2.800648in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{2.802074in}{1.009669in}}%
\pgfpathlineto{\pgfqpoint{2.803175in}{1.007788in}}%
\pgfpathlineto{\pgfqpoint{2.804037in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{2.804818in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{2.805657in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{2.806553in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{2.807297in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{0.996501in}}%
\pgfpathlineto{\pgfqpoint{2.807272in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{2.806556in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{2.805818in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{2.805315in}{0.988976in}}%
\pgfpathlineto{\pgfqpoint{2.804985in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{2.804578in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{2.803912in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{2.802978in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{2.801818in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{2.800377in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.798521in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{2.796202in}{0.973926in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{0.972044in}}%
\pgfpathlineto{\pgfqpoint{2.790924in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{2.786293in}{0.966401in}}%
\pgfpathlineto{\pgfqpoint{2.784303in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{2.782377in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.778563in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{0.956995in}}%
\pgfpathlineto{\pgfqpoint{2.775389in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{2.774196in}{0.953232in}}%
\pgfpathlineto{\pgfqpoint{2.773215in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{2.771083in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.943826in}}%
\pgfpathlineto{\pgfqpoint{2.770265in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{2.769970in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{2.769713in}{0.938182in}}%
\pgfpathlineto{\pgfqpoint{2.769494in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{2.769324in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{2.769202in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{2.769117in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{2.769058in}{0.928776in}}%
\pgfpathlineto{\pgfqpoint{2.769021in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{2.769001in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{2.769001in}{0.925013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315665,0.673465,0.762927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.826881in}{0.925131in}}{\pgfqpoint{2.904069in}{1.106135in}}{%
\pgfpathmoveto{\pgfqpoint{2.865478in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{2.865471in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{2.865466in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{2.865456in}{0.928788in}}%
\pgfpathlineto{\pgfqpoint{2.865439in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{2.865409in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{2.865351in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{2.865251in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{2.865099in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{2.864672in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{2.864409in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{2.864088in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{2.863652in}{0.947071in}}%
\pgfpathlineto{\pgfqpoint{2.863050in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{2.860453in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{2.859400in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{2.858205in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{2.856812in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{2.855167in}{0.961698in}}%
\pgfpathlineto{\pgfqpoint{2.853261in}{0.963526in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.849021in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{2.846902in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{2.844757in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{2.842427in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{2.837058in}{0.976324in}}%
\pgfpathlineto{\pgfqpoint{2.834395in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{2.832081in}{0.979981in}}%
\pgfpathlineto{\pgfqpoint{2.830261in}{0.981809in}}%
\pgfpathlineto{\pgfqpoint{2.828988in}{0.983637in}}%
\pgfpathlineto{\pgfqpoint{2.828210in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{2.827773in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{2.827286in}{0.990951in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{2.826946in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{2.826881in}{0.996436in}}%
\pgfpathlineto{\pgfqpoint{2.826992in}{0.998264in}}%
\pgfpathlineto{\pgfqpoint{2.827378in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{2.828095in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{2.829132in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{2.830424in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{2.831873in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.833377in}{1.009234in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{2.836295in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.837702in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{2.839156in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{2.842481in}{1.020204in}}%
\pgfpathlineto{\pgfqpoint{2.844316in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{1.023860in}}%
\pgfpathlineto{\pgfqpoint{2.847801in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{2.849261in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.850486in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{2.851527in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{2.852495in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{2.854558in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{2.855662in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{2.856787in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{2.857922in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.859024in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{2.860019in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{2.860863in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{2.862200in}{1.051285in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{2.863219in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{2.863562in}{1.056770in}}%
\pgfpathlineto{\pgfqpoint{2.863791in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.863953in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{2.864104in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.864269in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{2.864435in}{1.065912in}}%
\pgfpathlineto{\pgfqpoint{2.864580in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{2.864698in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{2.864804in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{2.864911in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{2.865020in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{2.865118in}{1.076882in}}%
\pgfpathlineto{\pgfqpoint{2.865193in}{1.078710in}}%
\pgfpathlineto{\pgfqpoint{2.865241in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{2.865295in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{2.865324in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{2.865380in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{2.865396in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{2.865404in}{1.093337in}}%
\pgfpathlineto{\pgfqpoint{2.865412in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{2.865433in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{2.865446in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{2.865466in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{2.865471in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{2.865478in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{2.865478in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{2.865484in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{2.865504in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{2.865517in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{2.865538in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{2.865546in}{1.093337in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{2.865570in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{2.865595in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{2.865626in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{2.865655in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{2.865679in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{2.865709in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{2.865757in}{1.078710in}}%
\pgfpathlineto{\pgfqpoint{2.865832in}{1.076882in}}%
\pgfpathlineto{\pgfqpoint{2.865930in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{2.866038in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{2.866146in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{2.866252in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{2.866370in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{2.866514in}{1.065912in}}%
\pgfpathlineto{\pgfqpoint{2.866680in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.866997in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{2.867158in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.867388in}{1.056770in}}%
\pgfpathlineto{\pgfqpoint{2.867731in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{2.868194in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{2.868749in}{1.051285in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{2.870087in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{2.870930in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{2.873028in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.874163in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{2.876391in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{2.877455in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{2.878454in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{2.879423in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{2.881689in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{2.884822in}{1.023860in}}%
\pgfpathlineto{\pgfqpoint{2.886634in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{1.020204in}}%
\pgfpathlineto{\pgfqpoint{2.890209in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{2.893248in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.896088in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{2.897573in}{1.009234in}}%
\pgfpathlineto{\pgfqpoint{2.899077in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.900525in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{2.901817in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{2.902855in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{2.903957in}{0.998264in}}%
\pgfpathlineto{\pgfqpoint{2.904069in}{0.996436in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{2.903852in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{2.903664in}{0.990951in}}%
\pgfpathlineto{\pgfqpoint{2.903449in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{2.903177in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{2.902740in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{0.983637in}}%
\pgfpathlineto{\pgfqpoint{2.900688in}{0.981809in}}%
\pgfpathlineto{\pgfqpoint{2.898869in}{0.979981in}}%
\pgfpathlineto{\pgfqpoint{2.896555in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{2.893892in}{0.976324in}}%
\pgfpathlineto{\pgfqpoint{2.891127in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{2.888523in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{2.886193in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{2.881929in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.877689in}{0.963526in}}%
\pgfpathlineto{\pgfqpoint{2.875782in}{0.961698in}}%
\pgfpathlineto{\pgfqpoint{2.874138in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{2.872745in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{2.871549in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{2.869541in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{2.867900in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{2.867298in}{0.947071in}}%
\pgfpathlineto{\pgfqpoint{2.866862in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{2.866541in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{2.866278in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{2.866047in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{2.865850in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{2.865699in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{2.865598in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{2.865511in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{2.865494in}{0.928788in}}%
\pgfpathlineto{\pgfqpoint{2.865484in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{2.865478in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{2.865478in}{0.925131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323788,0.674888,0.799674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.923366in}{0.929654in}}{\pgfqpoint{3.000554in}{1.103839in}}{%
\pgfpathmoveto{\pgfqpoint{2.961964in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{2.961956in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{2.961950in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{2.961935in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{2.961858in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{2.961774in}{0.938452in}}%
\pgfpathlineto{\pgfqpoint{2.961652in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{2.961501in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{2.961324in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.961098in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{2.960765in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{2.960280in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{2.959654in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{2.958941in}{0.952527in}}%
\pgfpathlineto{\pgfqpoint{2.958148in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{2.957200in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{2.956010in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.954594in}{0.959565in}}%
\pgfpathlineto{\pgfqpoint{2.953053in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{2.951455in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{2.947907in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{2.945829in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{2.941542in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{2.939526in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{2.937394in}{0.975400in}}%
\pgfpathlineto{\pgfqpoint{2.934924in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{2.932186in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{2.927595in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{2.926317in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{2.925532in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{2.924963in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{2.924510in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{2.924166in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{2.923874in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{2.923586in}{0.994754in}}%
\pgfpathlineto{\pgfqpoint{2.923366in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{2.923371in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{2.923735in}{1.000032in}}%
\pgfpathlineto{\pgfqpoint{2.924491in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{2.925566in}{1.003551in}}%
\pgfpathlineto{\pgfqpoint{2.926815in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{2.929417in}{1.008829in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{2.932377in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{2.934126in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{2.936001in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{2.937893in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{2.941230in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{2.942602in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.943918in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{2.945277in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{2.946634in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{2.947903in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{2.950362in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{2.951665in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{2.952919in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{2.954015in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{2.954929in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{2.955717in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{2.957226in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{2.957974in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{2.958644in}{1.049297in}}%
\pgfpathlineto{\pgfqpoint{2.959187in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{2.959617in}{1.052815in}}%
\pgfpathlineto{\pgfqpoint{2.959980in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{2.960312in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{2.960613in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{2.960857in}{1.059853in}}%
\pgfpathlineto{\pgfqpoint{2.961026in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{2.961182in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{2.961211in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{2.961233in}{1.068650in}}%
\pgfpathlineto{\pgfqpoint{2.961274in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{2.961353in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{2.961603in}{1.075688in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{2.961795in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{2.961834in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{2.961852in}{1.082726in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{2.961886in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{2.961902in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{2.961917in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.093283in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{1.095042in}}%
\pgfpathlineto{\pgfqpoint{2.961927in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{2.961934in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{2.961944in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{2.961952in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{2.961957in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{2.961964in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{2.961964in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{2.961969in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{2.961977in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{2.961986in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{2.961993in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{2.961998in}{1.095042in}}%
\pgfpathlineto{\pgfqpoint{2.962000in}{1.093283in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{2.962018in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{2.962034in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{2.962052in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{2.962068in}{1.082726in}}%
\pgfpathlineto{\pgfqpoint{2.962087in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{2.962125in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{2.962202in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{2.962318in}{1.075688in}}%
\pgfpathlineto{\pgfqpoint{2.962450in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{2.962568in}{1.072169in}}%
\pgfpathlineto{\pgfqpoint{2.962647in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{2.962687in}{1.068650in}}%
\pgfpathlineto{\pgfqpoint{2.962710in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{2.962738in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{2.963063in}{1.059853in}}%
\pgfpathlineto{\pgfqpoint{2.963307in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{2.963608in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{2.963940in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{2.964303in}{1.052815in}}%
\pgfpathlineto{\pgfqpoint{2.964733in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{2.965277in}{1.049297in}}%
\pgfpathlineto{\pgfqpoint{2.965946in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{2.967454in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{2.968203in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{2.968991in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{2.969905in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{2.973558in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{2.974807in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{2.978644in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{2.980002in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{2.981318in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.982690in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{2.984252in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{2.986027in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{2.987919in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{2.989794in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{2.991544in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{2.993107in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{1.008829in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{2.997106in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{2.998354in}{1.003551in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{3.000186in}{1.000032in}}%
\pgfpathlineto{\pgfqpoint{3.000549in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{3.000554in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{0.994754in}}%
\pgfpathlineto{\pgfqpoint{3.000046in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{2.999755in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{2.999410in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{2.998957in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{2.998388in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{2.997603in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{2.994328in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{2.991735in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{2.988996in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{0.975400in}}%
\pgfpathlineto{\pgfqpoint{2.984394in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{2.982379in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{2.980272in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{2.978092in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{2.970867in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{2.969326in}{0.959565in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.966720in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{2.965772in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{2.964980in}{0.952527in}}%
\pgfpathlineto{\pgfqpoint{2.964266in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{2.963640in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{2.963155in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{2.962822in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{2.962596in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.962419in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{2.962268in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{2.962146in}{0.938452in}}%
\pgfpathlineto{\pgfqpoint{2.962062in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{2.962012in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{2.961985in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{2.961971in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{2.961964in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{2.961964in}{0.929654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334180,0.676252,0.845830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.019851in}{0.935177in}}{\pgfqpoint{3.097040in}{1.098084in}}{%
\pgfpathmoveto{\pgfqpoint{3.058455in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{3.058436in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{3.058418in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{0.938468in}}%
\pgfpathlineto{\pgfqpoint{3.058308in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{3.058206in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.057934in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{3.057762in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{3.057242in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{3.056818in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{3.055503in}{0.954923in}}%
\pgfpathlineto{\pgfqpoint{3.054591in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{3.052204in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{3.050785in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{3.047770in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{3.046147in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{3.044364in}{0.968088in}}%
\pgfpathlineto{\pgfqpoint{3.042398in}{0.969733in}}%
\pgfpathlineto{\pgfqpoint{3.040269in}{0.971379in}}%
\pgfpathlineto{\pgfqpoint{3.038026in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{3.035735in}{0.974670in}}%
\pgfpathlineto{\pgfqpoint{3.033463in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{3.031250in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{3.026931in}{0.981252in}}%
\pgfpathlineto{\pgfqpoint{3.024817in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{3.022893in}{0.984543in}}%
\pgfpathlineto{\pgfqpoint{3.021392in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{3.020452in}{0.987834in}}%
\pgfpathlineto{\pgfqpoint{3.019998in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{3.019851in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{3.019892in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{3.020203in}{0.996062in}}%
\pgfpathlineto{\pgfqpoint{3.020240in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{3.020171in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{3.020184in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{3.020557in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{3.021484in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{3.022961in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{3.024780in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{3.026659in}{1.009226in}}%
\pgfpathlineto{\pgfqpoint{3.028390in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{3.029921in}{1.012517in}}%
\pgfpathlineto{\pgfqpoint{3.031352in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{3.032837in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{3.034454in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{3.036172in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{3.037923in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{3.039620in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{3.041154in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{3.042447in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{3.044608in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{3.045767in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{3.047056in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{3.048385in}{1.033909in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{3.051621in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{3.052447in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{3.053184in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{3.054396in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{3.054923in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{3.056337in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{3.056714in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{3.057010in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{3.057222in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{3.057373in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{3.057499in}{1.060237in}}%
\pgfpathlineto{\pgfqpoint{3.057631in}{1.061883in}}%
\pgfpathlineto{\pgfqpoint{3.057774in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{3.057912in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{3.058027in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{3.058112in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{3.058171in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{3.058210in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{3.058235in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{3.058249in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{3.058259in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{3.058269in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{3.058284in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{3.058306in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{3.058333in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{3.058382in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{3.058396in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{3.058404in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{3.058411in}{1.091502in}}%
\pgfpathlineto{\pgfqpoint{3.058419in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{3.058429in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{3.058437in}{1.096439in}}%
\pgfpathlineto{\pgfqpoint{3.058442in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{3.058449in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{3.058449in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{3.058454in}{1.096439in}}%
\pgfpathlineto{\pgfqpoint{3.058462in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{3.058471in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{3.058480in}{1.091502in}}%
\pgfpathlineto{\pgfqpoint{3.058487in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{3.058509in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{3.058530in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{3.058557in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{3.058585in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{3.058607in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{3.058622in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{3.058632in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{3.058642in}{1.075047in}}%
\pgfpathlineto{\pgfqpoint{3.058656in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{3.058680in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{3.058720in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{3.058864in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{3.059117in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.061883in}}%
\pgfpathlineto{\pgfqpoint{3.059392in}{1.060237in}}%
\pgfpathlineto{\pgfqpoint{3.059518in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{3.059668in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{3.059880in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{3.060176in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{3.060554in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{3.061467in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{3.061968in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{3.062494in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{3.063064in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{3.063707in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{3.065270in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{3.066197in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{3.067269in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{3.068506in}{1.033909in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{3.071124in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{3.072283in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{3.073342in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{3.075737in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{3.077271in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{3.078968in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{3.080718in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{3.082437in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{3.084054in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{3.085539in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{3.086970in}{1.012517in}}%
\pgfpathlineto{\pgfqpoint{3.088500in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{3.090232in}{1.009226in}}%
\pgfpathlineto{\pgfqpoint{3.092111in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{3.093929in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{3.095406in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{3.096334in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{3.096706in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{3.096720in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{3.096650in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.996062in}}%
\pgfpathlineto{\pgfqpoint{3.096844in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{3.096999in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{3.097040in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{3.096893in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{3.096439in}{0.987834in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{0.984543in}}%
\pgfpathlineto{\pgfqpoint{3.092073in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{3.089960in}{0.981252in}}%
\pgfpathlineto{\pgfqpoint{3.087808in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{3.083427in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{3.081156in}{0.974670in}}%
\pgfpathlineto{\pgfqpoint{3.078865in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{3.076622in}{0.971379in}}%
\pgfpathlineto{\pgfqpoint{3.074493in}{0.969733in}}%
\pgfpathlineto{\pgfqpoint{3.072527in}{0.968088in}}%
\pgfpathlineto{\pgfqpoint{3.070744in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{3.069121in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{3.067591in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{3.066106in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{3.064687in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{3.062300in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{3.061387in}{0.954923in}}%
\pgfpathlineto{\pgfqpoint{3.060648in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{3.060073in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{3.059649in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{3.059348in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{3.059129in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{3.058957in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{3.058811in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{3.058583in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{3.058513in}{0.938468in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.935177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426614,0.681401,0.887856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.116337in}{0.939412in}}{\pgfqpoint{3.193525in}{1.100769in}}{%
\pgfpathmoveto{\pgfqpoint{3.154940in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{3.154921in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{3.154902in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{3.154859in}{0.942671in}}%
\pgfpathlineto{\pgfqpoint{3.154784in}{0.944301in}}%
\pgfpathlineto{\pgfqpoint{3.154678in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{3.154545in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{3.154376in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{3.154134in}{0.950821in}}%
\pgfpathlineto{\pgfqpoint{3.153775in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{3.152608in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{3.151778in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{3.150765in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{3.149583in}{0.960600in}}%
\pgfpathlineto{\pgfqpoint{3.148255in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{3.146778in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{3.145126in}{0.965490in}}%
\pgfpathlineto{\pgfqpoint{3.143297in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{3.139331in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{3.137365in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{3.135494in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{3.133671in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{3.131780in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{3.129749in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{3.127611in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{3.125474in}{0.981788in}}%
\pgfpathlineto{\pgfqpoint{3.123467in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{3.121693in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{3.120152in}{0.986678in}}%
\pgfpathlineto{\pgfqpoint{3.118755in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{3.116635in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{3.116337in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{3.117135in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{3.117795in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{3.118522in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{3.119343in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{3.121025in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.121756in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{3.122580in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{3.123733in}{1.009496in}}%
\pgfpathlineto{\pgfqpoint{3.125300in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{3.127179in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{3.129208in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{3.134823in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{3.136287in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{3.137662in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{3.139025in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{3.140348in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{3.141592in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{3.142772in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{3.145099in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{3.147281in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{3.148207in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{3.148994in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{3.149680in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{3.150323in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{3.150946in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{3.151540in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.152088in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{3.152566in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{3.152943in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{3.153225in}{1.051873in}}%
\pgfpathlineto{\pgfqpoint{3.153459in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{3.153693in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{3.153928in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{3.154132in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{3.154281in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{3.154383in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{3.154464in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{3.154543in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{3.154621in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{3.154690in}{1.068172in}}%
\pgfpathlineto{\pgfqpoint{3.154745in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{3.154789in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{3.154824in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{3.154852in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{3.154872in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{3.154886in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{3.154896in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{3.154906in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{3.154912in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{3.154912in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{3.154908in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{3.154904in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{3.154902in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{3.154902in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{3.154902in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{3.154903in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{3.154907in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{3.154915in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{3.154922in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{3.154927in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{3.154934in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{3.154934in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{3.154939in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{3.154946in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{3.154954in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{3.154958in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{3.154958in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{3.154954in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{3.154949in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{3.154950in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{3.154956in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{3.154976in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{3.154989in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{3.155010in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{3.155037in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{3.155073in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{3.155116in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{1.068172in}}%
\pgfpathlineto{\pgfqpoint{3.155241in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{3.155319in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{3.155397in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{3.155581in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{3.155730in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{3.155934in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{3.156169in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{3.156402in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{3.156636in}{1.051873in}}%
\pgfpathlineto{\pgfqpoint{3.156918in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{3.157296in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{3.157773in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{3.158321in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.158916in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{3.159539in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{3.160181in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{3.160867in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{3.161654in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{3.162580in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{3.163631in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{3.164762in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{3.165925in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{3.167089in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{3.168270in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{3.170837in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{3.173575in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{3.176711in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{3.178617in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{3.180654in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{3.182682in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{3.184561in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{3.186129in}{1.009496in}}%
\pgfpathlineto{\pgfqpoint{3.187281in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{3.188105in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{3.188836in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.189646in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{3.190518in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{3.192727in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{3.193279in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{3.193525in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{3.193226in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{3.192350in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{3.191107in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{3.189709in}{0.986678in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{3.184387in}{0.981788in}}%
\pgfpathlineto{\pgfqpoint{3.182250in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{3.180113in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{3.178082in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{3.176191in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{3.174368in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{3.172497in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{3.170531in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{3.168523in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{3.166565in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{3.164736in}{0.965490in}}%
\pgfpathlineto{\pgfqpoint{3.163083in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{3.160279in}{0.960600in}}%
\pgfpathlineto{\pgfqpoint{3.159096in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{3.158084in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{3.157253in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{3.156592in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{3.156086in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{3.155727in}{0.950821in}}%
\pgfpathlineto{\pgfqpoint{3.155486in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{3.155316in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{3.155183in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{0.944301in}}%
\pgfpathlineto{\pgfqpoint{3.155003in}{0.942671in}}%
\pgfpathlineto{\pgfqpoint{3.154960in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{0.939412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538738,0.682148,0.903794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.212822in}{0.943411in}}{\pgfqpoint{3.290010in}{1.084421in}}{%
\pgfpathmoveto{\pgfqpoint{3.251429in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{3.251403in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{3.251379in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{3.251326in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{3.251234in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{3.251102in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{3.250946in}{0.950532in}}%
\pgfpathlineto{\pgfqpoint{3.250775in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{3.250576in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{3.250304in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{3.249908in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{3.249362in}{0.957654in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{0.959078in}}%
\pgfpathlineto{\pgfqpoint{3.247806in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{3.246805in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{3.245661in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{3.244372in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{3.242939in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{3.241377in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{3.239714in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{3.237958in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{3.236087in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{3.234071in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{3.231947in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{3.229838in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{3.227891in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{3.226155in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.224523in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{3.222814in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{3.220949in}{0.983292in}}%
\pgfpathlineto{\pgfqpoint{3.219052in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{3.217348in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{3.215972in}{0.987565in}}%
\pgfpathlineto{\pgfqpoint{3.214894in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.214034in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{3.213369in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{3.212942in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{3.212822in}{0.994687in}}%
\pgfpathlineto{\pgfqpoint{3.213059in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{3.213631in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{3.214393in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{3.215169in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{3.216704in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{3.217676in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{3.218775in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{3.219859in}{1.007506in}}%
\pgfpathlineto{\pgfqpoint{3.220867in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{3.221902in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{3.224624in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.226318in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{3.228093in}{1.016052in}}%
\pgfpathlineto{\pgfqpoint{3.229882in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{3.231663in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{3.233373in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{3.234904in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{3.236179in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{3.237213in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{3.238103in}{1.026023in}}%
\pgfpathlineto{\pgfqpoint{3.238971in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{3.240959in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{3.242039in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{3.244005in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{3.244868in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{3.245689in}{1.037417in}}%
\pgfpathlineto{\pgfqpoint{3.246463in}{1.038842in}}%
\pgfpathlineto{\pgfqpoint{3.247150in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{3.247721in}{1.041690in}}%
\pgfpathlineto{\pgfqpoint{3.248187in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{3.249355in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{3.250004in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{3.250221in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{3.250435in}{1.054509in}}%
\pgfpathlineto{\pgfqpoint{3.250492in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{3.250681in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{3.250823in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{3.250965in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{1.063056in}}%
\pgfpathlineto{\pgfqpoint{3.251181in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{3.251254in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{3.251306in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{3.251333in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{3.251337in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{3.251328in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.073026in}}%
\pgfpathlineto{\pgfqpoint{3.251312in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{3.251315in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{3.251347in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{3.251369in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{3.251389in}{1.081572in}}%
\pgfpathlineto{\pgfqpoint{3.251403in}{1.082996in}}%
\pgfpathlineto{\pgfqpoint{3.251411in}{1.084421in}}%
\pgfpathlineto{\pgfqpoint{3.251421in}{1.084421in}}%
\pgfpathlineto{\pgfqpoint{3.251421in}{1.084421in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{1.082996in}}%
\pgfpathlineto{\pgfqpoint{3.251443in}{1.081572in}}%
\pgfpathlineto{\pgfqpoint{3.251463in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{3.251485in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{3.251505in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{3.251517in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{3.251520in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{3.251514in}{1.073026in}}%
\pgfpathlineto{\pgfqpoint{3.251504in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{3.251526in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{3.251578in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{3.251651in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{3.251747in}{1.063056in}}%
\pgfpathlineto{\pgfqpoint{3.251867in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{3.252009in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{3.252151in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{3.252264in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{3.252397in}{1.054509in}}%
\pgfpathlineto{\pgfqpoint{3.252474in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{3.252828in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{3.253124in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{3.253855in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{3.254241in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{3.254645in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{3.255111in}{1.041690in}}%
\pgfpathlineto{\pgfqpoint{3.255682in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{3.256369in}{1.038842in}}%
\pgfpathlineto{\pgfqpoint{3.257143in}{1.037417in}}%
\pgfpathlineto{\pgfqpoint{3.257964in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{3.259764in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{3.261873in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{3.262916in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{3.263861in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{3.264729in}{1.026023in}}%
\pgfpathlineto{\pgfqpoint{3.265619in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{3.266653in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{3.267928in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{3.269459in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{3.271169in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{3.272950in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{3.274739in}{1.016052in}}%
\pgfpathlineto{\pgfqpoint{3.276514in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{3.278208in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.279703in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{3.280930in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{3.281965in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{3.282973in}{1.007506in}}%
\pgfpathlineto{\pgfqpoint{3.284057in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{3.285156in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{3.286128in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{3.286928in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{3.287663in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{3.288439in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{3.289201in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{3.290010in}{0.994687in}}%
\pgfpathlineto{\pgfqpoint{3.289890in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{3.289463in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{3.288798in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{3.287938in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.286860in}{0.987565in}}%
\pgfpathlineto{\pgfqpoint{3.285484in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{3.283780in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{3.281883in}{0.983292in}}%
\pgfpathlineto{\pgfqpoint{3.280018in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{3.278309in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{3.276677in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.274941in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{3.272994in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{3.270885in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{3.266745in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{3.264874in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{3.263118in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{3.261455in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{3.258460in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{3.257171in}{0.963351in}}%
\pgfpathlineto{\pgfqpoint{3.256027in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{3.255026in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{3.254172in}{0.959078in}}%
\pgfpathlineto{\pgfqpoint{3.253470in}{0.957654in}}%
\pgfpathlineto{\pgfqpoint{3.252924in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{3.252528in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{3.252256in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{3.251886in}{0.950532in}}%
\pgfpathlineto{\pgfqpoint{3.251730in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{3.251598in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{3.251506in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{3.251453in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.943411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617131,0.678497,0.914918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.309307in}{0.944878in}}{\pgfqpoint{3.386495in}{1.076228in}}{%
\pgfpathmoveto{\pgfqpoint{3.347907in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{3.347896in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{3.347885in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{3.347864in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{3.347824in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{3.347760in}{0.950185in}}%
\pgfpathlineto{\pgfqpoint{3.347671in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{3.347553in}{0.952838in}}%
\pgfpathlineto{\pgfqpoint{3.347401in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{3.347203in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{3.346936in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{3.346577in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{3.346101in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{3.345487in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{3.344712in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{3.343752in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{3.342579in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{3.341185in}{0.966106in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{0.967433in}}%
\pgfpathlineto{\pgfqpoint{3.337853in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{3.336039in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{3.334200in}{0.971413in}}%
\pgfpathlineto{\pgfqpoint{3.332344in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{3.330435in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{3.328425in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{3.326308in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.324157in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{3.322073in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{3.320121in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{3.318303in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{3.316595in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{3.314982in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{3.313467in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{3.312082in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{3.310896in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{3.310009in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{3.309500in}{0.991315in}}%
\pgfpathlineto{\pgfqpoint{3.309352in}{0.992641in}}%
\pgfpathlineto{\pgfqpoint{3.309407in}{0.993968in}}%
\pgfpathlineto{\pgfqpoint{3.309454in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{3.309389in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{3.309307in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{3.309948in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{3.310911in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{3.312228in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{3.313723in}{1.004582in}}%
\pgfpathlineto{\pgfqpoint{3.315207in}{1.005909in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{3.317739in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{3.318809in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{3.319859in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{3.320995in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{3.322276in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.323677in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{3.326544in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{3.328001in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{3.329535in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{3.331129in}{1.021830in}}%
\pgfpathlineto{\pgfqpoint{3.332682in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{3.336352in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{3.337309in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{3.339098in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{3.339958in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{3.340784in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{3.341563in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{3.342303in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{3.343735in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{3.344395in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{3.344967in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{3.345442in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{3.345830in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{3.346149in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{3.346413in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.346631in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{3.346817in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{3.346979in}{1.051019in}}%
\pgfpathlineto{\pgfqpoint{3.347123in}{1.052346in}}%
\pgfpathlineto{\pgfqpoint{3.347246in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.347341in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.347407in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{3.347451in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{3.347486in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{3.347523in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{3.347567in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{3.347616in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{3.347666in}{1.064287in}}%
\pgfpathlineto{\pgfqpoint{3.347712in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{3.347753in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{3.347788in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.347816in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{3.347841in}{1.070921in}}%
\pgfpathlineto{\pgfqpoint{3.347862in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{3.347879in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{3.347891in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{3.347897in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{3.347906in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{3.347906in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{3.347912in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{3.347924in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{3.347940in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{3.347962in}{1.070921in}}%
\pgfpathlineto{\pgfqpoint{3.347986in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{3.348015in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.348050in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{3.348090in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{3.348136in}{1.064287in}}%
\pgfpathlineto{\pgfqpoint{3.348186in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{3.348236in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{3.348280in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{3.348317in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{3.348351in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{3.348396in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{3.348462in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.348557in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.348680in}{1.052346in}}%
\pgfpathlineto{\pgfqpoint{3.348824in}{1.051019in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{3.349171in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{3.349390in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.349654in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{3.349973in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{3.350361in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{3.350835in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{3.351408in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{3.352067in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{3.352776in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{3.353500in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{3.354240in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{3.355844in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{3.356705in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{3.357587in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{3.358494in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{3.359450in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{3.360504in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{3.361717in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{3.364674in}{1.021830in}}%
\pgfpathlineto{\pgfqpoint{3.366267in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{3.367802in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{3.369258in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{3.370688in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{3.372126in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{3.374808in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{3.375944in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{3.376994in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{3.378063in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{3.379247in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{3.380595in}{1.005909in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.004582in}}%
\pgfpathlineto{\pgfqpoint{3.383574in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{3.384892in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{3.385855in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{3.386373in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{3.386495in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{3.386413in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{3.386349in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{3.386396in}{0.993968in}}%
\pgfpathlineto{\pgfqpoint{3.386451in}{0.992641in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{0.991315in}}%
\pgfpathlineto{\pgfqpoint{3.385794in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{3.384906in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{3.383720in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{3.382335in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{3.380820in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{3.379207in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{3.377500in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{3.375682in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{3.373729in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{3.369494in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.367378in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{3.365367in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{3.363459in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{3.361603in}{0.971413in}}%
\pgfpathlineto{\pgfqpoint{3.359763in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{3.357950in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{3.356212in}{0.967433in}}%
\pgfpathlineto{\pgfqpoint{3.354618in}{0.966106in}}%
\pgfpathlineto{\pgfqpoint{3.353224in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{3.352051in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{3.351090in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{3.350316in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{3.349702in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{3.349226in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{3.348867in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{3.348600in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{3.348401in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{3.348250in}{0.952838in}}%
\pgfpathlineto{\pgfqpoint{3.348132in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{3.348042in}{0.950185in}}%
\pgfpathlineto{\pgfqpoint{3.347979in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{3.347939in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{3.347917in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{0.944878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679308,0.671172,0.922565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.405793in}{0.948912in}}{\pgfqpoint{3.482981in}{1.072753in}}{%
\pgfpathmoveto{\pgfqpoint{3.444395in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{3.444379in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{3.444335in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.444285in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{3.444211in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{3.444114in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{3.443988in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{3.443811in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{3.443546in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{3.443147in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{3.442587in}{0.961421in}}%
\pgfpathlineto{\pgfqpoint{3.441862in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{3.441001in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.438994in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{3.437839in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{3.436520in}{0.968927in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{3.433273in}{0.971428in}}%
\pgfpathlineto{\pgfqpoint{3.431357in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{0.973930in}}%
\pgfpathlineto{\pgfqpoint{3.427211in}{0.975181in}}%
\pgfpathlineto{\pgfqpoint{3.425207in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{3.423370in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{3.421660in}{0.978934in}}%
\pgfpathlineto{\pgfqpoint{3.419947in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{3.418101in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{3.416089in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{3.413980in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{3.411938in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{3.410190in}{0.986439in}}%
\pgfpathlineto{\pgfqpoint{3.408939in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{3.408242in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{3.407937in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{3.407732in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{3.407387in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.406850in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{3.406267in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{3.405861in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{3.405793in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{3.406085in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{3.406680in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{3.407516in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{3.408549in}{1.002701in}}%
\pgfpathlineto{\pgfqpoint{3.409723in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{3.410973in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{3.412255in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{3.413555in}{1.007705in}}%
\pgfpathlineto{\pgfqpoint{3.414862in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{3.417422in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{3.418661in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{3.419904in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{3.421210in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{3.422636in}{1.016461in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{3.425849in}{1.018963in}}%
\pgfpathlineto{\pgfqpoint{3.427485in}{1.020214in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{3.430326in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{3.431476in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.432513in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{3.433521in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{3.434563in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{3.435645in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{3.436712in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{3.437693in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{3.438554in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{3.439304in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{3.439947in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{3.440468in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{3.440863in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{3.441177in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{3.441483in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{3.441830in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{3.442212in}{1.042731in}}%
\pgfpathlineto{\pgfqpoint{3.442586in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{3.442920in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{3.443202in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{3.443435in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{3.443623in}{1.048985in}}%
\pgfpathlineto{\pgfqpoint{3.443770in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{3.443880in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{3.443959in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{3.444020in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{3.444076in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.444127in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{3.444166in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{3.444186in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{3.444189in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{3.444185in}{1.061494in}}%
\pgfpathlineto{\pgfqpoint{3.444186in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{3.444202in}{1.063996in}}%
\pgfpathlineto{\pgfqpoint{3.444232in}{1.065247in}}%
\pgfpathlineto{\pgfqpoint{3.444271in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{3.444309in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{3.444362in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{3.444375in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{3.444382in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{3.444391in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{3.444391in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{3.444398in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{3.444411in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{3.444433in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{3.444465in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{3.444503in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{3.444541in}{1.065247in}}%
\pgfpathlineto{\pgfqpoint{3.444572in}{1.063996in}}%
\pgfpathlineto{\pgfqpoint{3.444587in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{3.444588in}{1.061494in}}%
\pgfpathlineto{\pgfqpoint{3.444584in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{3.444587in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{3.444607in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{3.444646in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.444753in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{3.444815in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{3.444894in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{3.445003in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{1.048985in}}%
\pgfpathlineto{\pgfqpoint{3.445338in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{3.445571in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{3.445853in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{3.446187in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{3.446561in}{1.042731in}}%
\pgfpathlineto{\pgfqpoint{3.446943in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{3.447290in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{3.447597in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{3.447910in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{3.448305in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{3.448826in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{3.449470in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{3.450219in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{3.451080in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{3.452061in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{3.453129in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{3.454211in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{3.455252in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{3.456260in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{3.457297in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.458447in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{3.459774in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{3.461288in}{1.020214in}}%
\pgfpathlineto{\pgfqpoint{3.462925in}{1.018963in}}%
\pgfpathlineto{\pgfqpoint{3.464575in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{3.466137in}{1.016461in}}%
\pgfpathlineto{\pgfqpoint{3.467563in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{3.468869in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{3.470113in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{3.472617in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{3.473911in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{3.475219in}{1.007705in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{3.477800in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{3.479050in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{3.480224in}{1.002701in}}%
\pgfpathlineto{\pgfqpoint{3.481258in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{3.482094in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{3.482688in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{3.482981in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{3.482912in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{3.482507in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{3.481923in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{3.481387in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.481042in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{3.480837in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{3.480531in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{3.479834in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{3.478584in}{0.986439in}}%
\pgfpathlineto{\pgfqpoint{3.476835in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{3.474794in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{3.472685in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{3.470672in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{3.468827in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{3.467113in}{0.978934in}}%
\pgfpathlineto{\pgfqpoint{3.465404in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{3.463566in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{3.461562in}{0.975181in}}%
\pgfpathlineto{\pgfqpoint{3.459469in}{0.973930in}}%
\pgfpathlineto{\pgfqpoint{3.457416in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{3.455501in}{0.971428in}}%
\pgfpathlineto{\pgfqpoint{3.453773in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{3.452253in}{0.968927in}}%
\pgfpathlineto{\pgfqpoint{3.450935in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{3.449779in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{3.448734in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.447773in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{3.446911in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{3.446187in}{0.961421in}}%
\pgfpathlineto{\pgfqpoint{3.445626in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{3.445228in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{3.444962in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{3.444786in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{3.444660in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{3.444563in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{3.444489in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{3.444438in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.444409in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{3.444395in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{3.444395in}{0.948912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724697,0.652629,0.919842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.502278in}{0.951931in}}{\pgfqpoint{3.579466in}{1.072974in}}{%
\pgfpathmoveto{\pgfqpoint{3.540877in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{3.540867in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{3.540857in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{3.540788in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{3.540703in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{3.540564in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.540364in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{3.540102in}{0.960490in}}%
\pgfpathlineto{\pgfqpoint{3.539781in}{0.961713in}}%
\pgfpathlineto{\pgfqpoint{3.539392in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{3.538908in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{3.538281in}{0.965381in}}%
\pgfpathlineto{\pgfqpoint{3.537457in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{3.536402in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{3.535130in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{3.533675in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{3.532044in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{3.530213in}{0.972716in}}%
\pgfpathlineto{\pgfqpoint{3.528186in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{3.526047in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{3.523912in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{3.521822in}{0.977607in}}%
\pgfpathlineto{\pgfqpoint{3.519724in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{3.517576in}{0.980052in}}%
\pgfpathlineto{\pgfqpoint{3.515432in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{3.513405in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.511570in}{0.983720in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{3.508617in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{3.507494in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{3.506471in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{3.505395in}{0.989834in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{3.503203in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{3.502501in}{0.993501in}}%
\pgfpathlineto{\pgfqpoint{3.502278in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{3.502462in}{0.995947in}}%
\pgfpathlineto{\pgfqpoint{3.502827in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{3.503171in}{0.998392in}}%
\pgfpathlineto{\pgfqpoint{3.503466in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{3.503842in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{3.504461in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{3.505377in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{3.507754in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{3.509030in}{1.006951in}}%
\pgfpathlineto{\pgfqpoint{3.510374in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{3.511866in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{3.513534in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{3.515279in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{3.516912in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{3.518305in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{3.519525in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{3.520781in}{1.016732in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{1.017954in}}%
\pgfpathlineto{\pgfqpoint{3.523967in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{3.525747in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{3.527388in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{3.528766in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{3.529888in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{3.530845in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{3.531733in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{3.532612in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{3.533489in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{3.534328in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{3.535073in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{3.535700in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{3.536798in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{3.537399in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{3.538024in}{1.037517in}}%
\pgfpathlineto{\pgfqpoint{3.538588in}{1.038739in}}%
\pgfpathlineto{\pgfqpoint{3.539019in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{3.539304in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{3.539478in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{3.539601in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{3.539732in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{3.539900in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{3.540090in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{3.540260in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{3.540383in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{3.540461in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{3.540511in}{1.052189in}}%
\pgfpathlineto{\pgfqpoint{3.540552in}{1.053411in}}%
\pgfpathlineto{\pgfqpoint{3.540594in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{3.540638in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{3.540678in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{3.540713in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{3.540739in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{3.540756in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{3.540777in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{3.540787in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{3.540797in}{1.065638in}}%
\pgfpathlineto{\pgfqpoint{3.540808in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{3.540821in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{3.540837in}{1.069306in}}%
\pgfpathlineto{\pgfqpoint{3.540851in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{3.540862in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{3.540868in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{3.540876in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{3.540876in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{3.540882in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{3.540893in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{3.540907in}{1.069306in}}%
\pgfpathlineto{\pgfqpoint{3.540923in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{3.540936in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{3.540947in}{1.065638in}}%
\pgfpathlineto{\pgfqpoint{3.540957in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{3.540967in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{3.540977in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{3.540988in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{3.541005in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{3.541031in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{3.541066in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{3.541106in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{3.541149in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{3.541192in}{1.053411in}}%
\pgfpathlineto{\pgfqpoint{3.541233in}{1.052189in}}%
\pgfpathlineto{\pgfqpoint{3.541283in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{3.541360in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{3.541484in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{3.541654in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{3.541843in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{3.542011in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{3.542142in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{3.542266in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{3.542440in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{3.542725in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{3.543156in}{1.038739in}}%
\pgfpathlineto{\pgfqpoint{3.543719in}{1.037517in}}%
\pgfpathlineto{\pgfqpoint{3.544344in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{3.545495in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{3.546044in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{3.546671in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{3.547416in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{3.548255in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{3.549132in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{3.550011in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{3.550899in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{3.551856in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{3.552978in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{3.554356in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{3.555997in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{3.557777in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{3.559486in}{1.017954in}}%
\pgfpathlineto{\pgfqpoint{3.560962in}{1.016732in}}%
\pgfpathlineto{\pgfqpoint{3.562219in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{3.563438in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{3.564832in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{3.566464in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{3.568210in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{3.569878in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{3.571370in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{3.572714in}{1.006951in}}%
\pgfpathlineto{\pgfqpoint{3.573990in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{3.575229in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{3.576367in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{3.577283in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{3.577902in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{3.578278in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{3.578573in}{0.998392in}}%
\pgfpathlineto{\pgfqpoint{3.578917in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{3.579282in}{0.995947in}}%
\pgfpathlineto{\pgfqpoint{3.579466in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{3.579243in}{0.993501in}}%
\pgfpathlineto{\pgfqpoint{3.578540in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{3.577494in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{3.576348in}{0.989834in}}%
\pgfpathlineto{\pgfqpoint{3.575273in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{3.574250in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{3.573127in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{3.571778in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{3.570173in}{0.983720in}}%
\pgfpathlineto{\pgfqpoint{3.568339in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.566311in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{3.564168in}{0.980052in}}%
\pgfpathlineto{\pgfqpoint{3.562020in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{3.559922in}{0.977607in}}%
\pgfpathlineto{\pgfqpoint{3.557832in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{3.555697in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{3.553558in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{3.551531in}{0.972716in}}%
\pgfpathlineto{\pgfqpoint{3.549700in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{3.548069in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{3.546614in}{0.969048in}}%
\pgfpathlineto{\pgfqpoint{3.545342in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{3.544287in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{3.543463in}{0.965381in}}%
\pgfpathlineto{\pgfqpoint{3.542836in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{3.542352in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{3.541963in}{0.961713in}}%
\pgfpathlineto{\pgfqpoint{3.541642in}{0.960490in}}%
\pgfpathlineto{\pgfqpoint{3.541380in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{3.541180in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.541041in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{3.540956in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{3.540909in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{3.540886in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{3.540877in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{3.540877in}{0.951931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766899,0.632150,0.916838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.598763in}{0.955967in}}{\pgfqpoint{3.675951in}{1.070757in}}{%
\pgfpathmoveto{\pgfqpoint{3.637365in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{3.637350in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{3.637337in}{0.957126in}}%
\pgfpathlineto{\pgfqpoint{3.637308in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{3.637253in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{3.637149in}{0.960605in}}%
\pgfpathlineto{\pgfqpoint{3.636968in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{3.636291in}{0.964083in}}%
\pgfpathlineto{\pgfqpoint{3.635807in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{3.635242in}{0.966402in}}%
\pgfpathlineto{\pgfqpoint{3.634575in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{3.633760in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{3.632751in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{3.631513in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{3.630038in}{0.972200in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{0.973359in}}%
\pgfpathlineto{\pgfqpoint{3.626562in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{3.624701in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{3.620825in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{3.618722in}{0.979157in}}%
\pgfpathlineto{\pgfqpoint{3.616410in}{0.980316in}}%
\pgfpathlineto{\pgfqpoint{3.613851in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{3.611148in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{3.608544in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{3.606282in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{3.604438in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{3.602918in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{3.601606in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{3.600469in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{3.599569in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{3.598991in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.995390in}}%
\pgfpathlineto{\pgfqpoint{3.599198in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{3.599445in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{3.599807in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{3.600333in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{3.600985in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{3.601714in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{3.603748in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{3.605217in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{3.606798in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{3.608257in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{3.609559in}{1.009304in}}%
\pgfpathlineto{\pgfqpoint{3.610862in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{3.612319in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{3.613927in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{3.615566in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{3.617097in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{3.618448in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{3.619660in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.018580in}}%
\pgfpathlineto{\pgfqpoint{3.622251in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{3.623770in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.022058in}}%
\pgfpathlineto{\pgfqpoint{3.626621in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{3.627729in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{3.628684in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{3.629588in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{3.630458in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{3.631235in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{3.631888in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{3.632465in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{3.633052in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{3.633690in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{3.634348in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{3.634954in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{3.635802in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{3.636048in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{3.636225in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.636361in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{3.636473in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{3.636570in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{3.636660in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{3.636746in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{3.636823in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{3.636889in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{3.636947in}{1.049886in}}%
\pgfpathlineto{\pgfqpoint{3.637007in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{3.637067in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{3.637118in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{3.637152in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{3.637177in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{3.637204in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{3.637236in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{3.637267in}{1.059162in}}%
\pgfpathlineto{\pgfqpoint{3.637289in}{1.060321in}}%
\pgfpathlineto{\pgfqpoint{3.637298in}{1.061481in}}%
\pgfpathlineto{\pgfqpoint{3.637295in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{3.637285in}{1.063800in}}%
\pgfpathlineto{\pgfqpoint{3.637281in}{1.064959in}}%
\pgfpathlineto{\pgfqpoint{3.637289in}{1.066119in}}%
\pgfpathlineto{\pgfqpoint{3.637308in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{3.637328in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{3.637344in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{3.637352in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.637362in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.637362in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.637371in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{3.637386in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{3.637407in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.066119in}}%
\pgfpathlineto{\pgfqpoint{3.637433in}{1.064959in}}%
\pgfpathlineto{\pgfqpoint{3.637429in}{1.063800in}}%
\pgfpathlineto{\pgfqpoint{3.637420in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{3.637416in}{1.061481in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.060321in}}%
\pgfpathlineto{\pgfqpoint{3.637447in}{1.059162in}}%
\pgfpathlineto{\pgfqpoint{3.637479in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{3.637538in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{3.637562in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{3.637597in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{3.637647in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{3.637768in}{1.049886in}}%
\pgfpathlineto{\pgfqpoint{3.637826in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{3.637891in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{3.637969in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{3.638055in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{3.638145in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{3.638241in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{3.638353in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{3.638490in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.638666in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{3.638913in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{3.639269in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{3.640367in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{3.641025in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{3.641663in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{3.642249in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{3.642827in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{3.643479in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{3.644256in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{3.645126in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{3.646030in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{3.646986in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{3.648094in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{3.649431in}{1.022058in}}%
\pgfpathlineto{\pgfqpoint{3.650944in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{3.652463in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{3.653834in}{1.018580in}}%
\pgfpathlineto{\pgfqpoint{3.655055in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{3.656267in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{3.657618in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{3.659149in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{3.660787in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{3.662396in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{3.665156in}{1.009304in}}%
\pgfpathlineto{\pgfqpoint{3.666457in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{3.667916in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{3.669497in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{3.670966in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{3.672127in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{3.673000in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{3.673730in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{3.674382in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{3.674908in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{3.675270in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{3.675517in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{3.675727in}{0.995390in}}%
\pgfpathlineto{\pgfqpoint{3.675906in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{3.675723in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{3.675145in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{3.674246in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{3.673109in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{3.671796in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{3.670277in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{3.668432in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{3.666170in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{3.663566in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{3.660863in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{3.658304in}{0.980316in}}%
\pgfpathlineto{\pgfqpoint{3.655992in}{0.979157in}}%
\pgfpathlineto{\pgfqpoint{3.653889in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{3.651917in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{3.650014in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{3.648153in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{3.646352in}{0.973359in}}%
\pgfpathlineto{\pgfqpoint{3.644676in}{0.972200in}}%
\pgfpathlineto{\pgfqpoint{3.643201in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{3.641964in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{3.640955in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{3.640140in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{3.639472in}{0.966402in}}%
\pgfpathlineto{\pgfqpoint{3.638907in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{3.638423in}{0.964083in}}%
\pgfpathlineto{\pgfqpoint{3.638031in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{3.637746in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{3.637565in}{0.960605in}}%
\pgfpathlineto{\pgfqpoint{3.637462in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{3.637406in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{3.637378in}{0.957126in}}%
\pgfpathlineto{\pgfqpoint{3.637365in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{3.637365in}{0.955967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808252,0.608370,0.913355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.695248in}{0.959763in}}{\pgfqpoint{3.772437in}{1.063675in}}{%
\pgfpathmoveto{\pgfqpoint{3.733851in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{3.733834in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{3.733817in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{3.733779in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{3.733707in}{0.962911in}}%
\pgfpathlineto{\pgfqpoint{3.733587in}{0.963961in}}%
\pgfpathlineto{\pgfqpoint{3.733407in}{0.965011in}}%
\pgfpathlineto{\pgfqpoint{3.733145in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{3.732771in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{3.731606in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{3.730826in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{3.729921in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{3.728862in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{3.727614in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{3.726168in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{3.724563in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{3.722877in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{3.721200in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{3.719579in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{3.717969in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{3.716243in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{3.714281in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{3.712058in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{3.709658in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{3.704906in}{0.986003in}}%
\pgfpathlineto{\pgfqpoint{3.702846in}{0.987053in}}%
\pgfpathlineto{\pgfqpoint{3.701163in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{3.699905in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{3.698990in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{3.698231in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{3.697467in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{3.696662in}{0.993350in}}%
\pgfpathlineto{\pgfqpoint{3.695915in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{3.695393in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{3.695248in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{3.695551in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{3.696271in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{3.697329in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{3.698627in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{3.700056in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{3.701498in}{1.002797in}}%
\pgfpathlineto{\pgfqpoint{3.702865in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{3.704117in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{1.005946in}}%
\pgfpathlineto{\pgfqpoint{3.706293in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{3.709424in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{3.710595in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{3.711864in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{3.713241in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{3.714699in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{3.716187in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{3.717686in}{1.016442in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{1.017492in}}%
\pgfpathlineto{\pgfqpoint{3.720722in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{3.722120in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{3.723286in}{1.020641in}}%
\pgfpathlineto{\pgfqpoint{3.724207in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{3.724967in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{3.725678in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{3.726410in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{3.727176in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{3.727940in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{3.728649in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{3.729267in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{3.729795in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{3.730263in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{3.730709in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{3.731140in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{3.731533in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{3.731856in}{1.035335in}}%
\pgfpathlineto{\pgfqpoint{3.732104in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{3.732303in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{3.732495in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{3.732921in}{1.040583in}}%
\pgfpathlineto{\pgfqpoint{3.733132in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{3.733315in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{3.733456in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{3.733602in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{3.733621in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{3.733618in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{3.733603in}{1.050030in}}%
\pgfpathlineto{\pgfqpoint{3.733610in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{3.733630in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{3.733660in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{3.733690in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{3.733715in}{1.055278in}}%
\pgfpathlineto{\pgfqpoint{3.733732in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{3.733746in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{3.733760in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{3.733777in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{3.733797in}{1.060526in}}%
\pgfpathlineto{\pgfqpoint{3.733815in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{3.733829in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{3.733848in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{3.733848in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{3.733856in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{3.733870in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{3.733888in}{1.060526in}}%
\pgfpathlineto{\pgfqpoint{3.733908in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{3.733939in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{3.733953in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{3.733970in}{1.055278in}}%
\pgfpathlineto{\pgfqpoint{3.733995in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{3.734025in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{3.734055in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{3.734076in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{3.734082in}{1.050030in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{3.734067in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{3.734065in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{3.734083in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{3.734135in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{3.734229in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{3.734370in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{3.734553in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{1.040583in}}%
\pgfpathlineto{\pgfqpoint{3.734984in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{3.735191in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{3.735382in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{3.735581in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{3.735829in}{1.035335in}}%
\pgfpathlineto{\pgfqpoint{3.736152in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{3.736545in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{3.736976in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{3.737422in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{3.737890in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{3.738418in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{3.739036in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{3.739745in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{3.740509in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{3.741275in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{3.742007in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{3.742718in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{3.743478in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{3.744399in}{1.020641in}}%
\pgfpathlineto{\pgfqpoint{3.745565in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{3.746963in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.017492in}}%
\pgfpathlineto{\pgfqpoint{3.749999in}{1.016442in}}%
\pgfpathlineto{\pgfqpoint{3.751498in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{3.752986in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{3.754444in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{3.755821in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{3.757090in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{3.758261in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{3.759354in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{3.760385in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{3.761392in}{1.006996in}}%
\pgfpathlineto{\pgfqpoint{3.762435in}{1.005946in}}%
\pgfpathlineto{\pgfqpoint{3.763568in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{3.764820in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{3.766187in}{1.002797in}}%
\pgfpathlineto{\pgfqpoint{3.767629in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{3.769058in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{3.770356in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{3.771414in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{3.772134in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{3.772437in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{3.772293in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{3.771770in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{3.771023in}{0.993350in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{3.769454in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{3.768695in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{3.767780in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{3.766523in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{3.764839in}{0.987053in}}%
\pgfpathlineto{\pgfqpoint{3.762779in}{0.986003in}}%
\pgfpathlineto{\pgfqpoint{3.760461in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{3.758027in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{3.755627in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{3.753404in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{3.751442in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{3.748106in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{3.746485in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{3.744808in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{3.743122in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{3.741517in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{3.740071in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{3.738823in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{3.737764in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{3.736859in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{3.736079in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{3.735426in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{3.734914in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{3.734540in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{3.734278in}{0.965011in}}%
\pgfpathlineto{\pgfqpoint{3.734098in}{0.963961in}}%
\pgfpathlineto{\pgfqpoint{3.733978in}{0.962911in}}%
\pgfpathlineto{\pgfqpoint{3.733906in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{3.733868in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{3.733851in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{3.733851in}{0.959763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850778,0.579046,0.909067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.791734in}{0.964257in}}{\pgfqpoint{3.868922in}{1.058272in}}{%
\pgfpathmoveto{\pgfqpoint{3.830343in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{3.830313in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{3.830286in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{3.830228in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{3.830116in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{3.829922in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{3.829613in}{0.969005in}}%
\pgfpathlineto{\pgfqpoint{3.829160in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{3.828548in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{3.827783in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{3.825807in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{3.824576in}{0.974703in}}%
\pgfpathlineto{\pgfqpoint{3.823198in}{0.975653in}}%
\pgfpathlineto{\pgfqpoint{3.821734in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{3.820250in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{3.818752in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{3.817198in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{3.815553in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{3.813837in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{3.812074in}{0.982300in}}%
\pgfpathlineto{\pgfqpoint{3.810215in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.808153in}{0.984199in}}%
\pgfpathlineto{\pgfqpoint{3.805850in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{3.803463in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{3.801256in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{3.799378in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{3.797762in}{0.988948in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{3.794882in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{3.793688in}{0.991797in}}%
\pgfpathlineto{\pgfqpoint{3.792780in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{3.792170in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{3.791826in}{0.994646in}}%
\pgfpathlineto{\pgfqpoint{3.791734in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{3.791901in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{3.792313in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{3.792913in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{3.793640in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{3.794484in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{3.795494in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.796709in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{3.798092in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{3.799538in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.800948in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{3.802263in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{3.803453in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{3.804523in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{3.809372in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{3.810798in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{3.812066in}{1.013639in}}%
\pgfpathlineto{\pgfqpoint{3.813155in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{3.814181in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{3.815279in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{3.816503in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{3.817805in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{3.819105in}{1.019336in}}%
\pgfpathlineto{\pgfqpoint{3.820360in}{1.020286in}}%
\pgfpathlineto{\pgfqpoint{3.821549in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{3.822639in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{3.823585in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{3.824374in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{3.825036in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{3.825613in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{3.826124in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{3.826568in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{3.826938in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.029783in}}%
\pgfpathlineto{\pgfqpoint{3.827513in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{3.827786in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{3.828085in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{3.828404in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{3.828715in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{3.828988in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{3.829205in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{3.829363in}{1.037380in}}%
\pgfpathlineto{\pgfqpoint{3.829478in}{1.038329in}}%
\pgfpathlineto{\pgfqpoint{3.829569in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{3.829724in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{3.829799in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{3.829880in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{3.829971in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{3.830065in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{3.830149in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{1.046876in}}%
\pgfpathlineto{\pgfqpoint{3.830251in}{1.047826in}}%
\pgfpathlineto{\pgfqpoint{3.830272in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{3.830282in}{1.049725in}}%
\pgfpathlineto{\pgfqpoint{3.830285in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{3.830283in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{3.830275in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{3.830278in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{3.830289in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{3.830315in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{3.830322in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{3.830333in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{3.830333in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{3.830341in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{3.830353in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{3.830367in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{3.830377in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{3.830380in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{3.830377in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{3.830372in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{3.830371in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{3.830374in}{1.049725in}}%
\pgfpathlineto{\pgfqpoint{3.830383in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{3.830404in}{1.047826in}}%
\pgfpathlineto{\pgfqpoint{3.830444in}{1.046876in}}%
\pgfpathlineto{\pgfqpoint{3.830507in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{3.830591in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{3.830685in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{3.830776in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{3.830931in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{3.831006in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{3.831087in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{3.831178in}{1.038329in}}%
\pgfpathlineto{\pgfqpoint{3.831292in}{1.037380in}}%
\pgfpathlineto{\pgfqpoint{3.831451in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{3.831668in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{3.831941in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{3.832252in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{3.832571in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{3.832870in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{3.833413in}{1.029783in}}%
\pgfpathlineto{\pgfqpoint{3.833718in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{3.834088in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{3.834532in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{3.835043in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{3.837070in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{3.838016in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{3.839106in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{3.840296in}{1.020286in}}%
\pgfpathlineto{\pgfqpoint{3.841551in}{1.019336in}}%
\pgfpathlineto{\pgfqpoint{3.842851in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{3.844152in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{3.845376in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{3.846475in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{3.848590in}{1.013639in}}%
\pgfpathlineto{\pgfqpoint{3.849858in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{3.851284in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{3.852720in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{3.854007in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{3.855112in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{3.856133in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{3.857203in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{3.858393in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{3.859708in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{3.861118in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.862564in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{3.863946in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{3.865162in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.866171in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{3.867015in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{3.867743in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{3.868343in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{3.868755in}{0.996545in}}%
\pgfpathlineto{\pgfqpoint{3.868922in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{0.994646in}}%
\pgfpathlineto{\pgfqpoint{3.868485in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{3.867876in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{3.866968in}{0.991797in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{3.864384in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{3.862894in}{0.988948in}}%
\pgfpathlineto{\pgfqpoint{3.861278in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{3.859400in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{3.857192in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{3.854806in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{3.852503in}{0.984199in}}%
\pgfpathlineto{\pgfqpoint{3.850440in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.848582in}{0.982300in}}%
\pgfpathlineto{\pgfqpoint{3.846818in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{3.845102in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{3.843458in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{3.841903in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{3.840406in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{3.838922in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{3.837458in}{0.975653in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{0.974703in}}%
\pgfpathlineto{\pgfqpoint{3.834849in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{3.833784in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{3.832108in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{3.831496in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{3.831043in}{0.969005in}}%
\pgfpathlineto{\pgfqpoint{3.830734in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{3.830540in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{0.966156in}}%
\pgfpathlineto{\pgfqpoint{3.830369in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{3.830343in}{0.964257in}}%
\pgfpathlineto{\pgfqpoint{3.830343in}{0.964257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896611,0.539933,0.903360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.888219in}{0.967229in}}{\pgfqpoint{3.965407in}{1.052451in}}{%
\pgfpathmoveto{\pgfqpoint{3.926827in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{3.926800in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{3.926775in}{0.968090in}}%
\pgfpathlineto{\pgfqpoint{3.926721in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{3.926614in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{3.926429in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{3.926135in}{0.971533in}}%
\pgfpathlineto{\pgfqpoint{3.925706in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{3.925121in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{3.924373in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{3.923458in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{3.922358in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{3.921049in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.919526in}{0.977559in}}%
\pgfpathlineto{\pgfqpoint{3.917841in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{3.916088in}{0.979280in}}%
\pgfpathlineto{\pgfqpoint{3.914356in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{3.912677in}{0.981002in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{3.909335in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{3.902225in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{3.900677in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{3.899139in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{3.897450in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{3.895563in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{3.893609in}{0.990471in}}%
\pgfpathlineto{\pgfqpoint{3.891808in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{3.890328in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{3.889230in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{3.888528in}{0.993914in}}%
\pgfpathlineto{\pgfqpoint{3.888219in}{0.994775in}}%
\pgfpathlineto{\pgfqpoint{3.888232in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{3.888417in}{0.996497in}}%
\pgfpathlineto{\pgfqpoint{3.888633in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{3.888846in}{0.998219in}}%
\pgfpathlineto{\pgfqpoint{3.889134in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{3.890360in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.001662in}}%
\pgfpathlineto{\pgfqpoint{3.892560in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{3.893751in}{1.003384in}}%
\pgfpathlineto{\pgfqpoint{3.894855in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{3.895905in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{3.897041in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{3.898392in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{3.899997in}{1.007688in}}%
\pgfpathlineto{\pgfqpoint{3.901802in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{3.903721in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{3.905671in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{3.907552in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{3.909236in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{3.910618in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{3.911680in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{3.912512in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{3.913265in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{3.914079in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{3.915030in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{3.916113in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{3.917265in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{3.918390in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{3.919401in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{3.920239in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{3.920889in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{3.921389in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{3.921817in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{3.922254in}{1.024904in}}%
\pgfpathlineto{\pgfqpoint{3.922737in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{3.923238in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{3.923687in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{3.924039in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{3.924304in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{3.924541in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{3.924803in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{3.925104in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{3.925410in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{3.925670in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{3.925955in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{3.926017in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{3.926077in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{3.926154in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{3.926242in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{3.926324in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{3.926389in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{3.926441in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{3.926489in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{3.926541in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{3.926598in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{3.926654in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.926700in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{3.926734in}{1.046425in}}%
\pgfpathlineto{\pgfqpoint{3.926755in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{3.926768in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{3.926779in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{3.926789in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{3.926798in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{3.926805in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{3.926817in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{3.926817in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{3.926821in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{3.926828in}{1.050729in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{3.926858in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{3.926871in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{3.926892in}{1.046425in}}%
\pgfpathlineto{\pgfqpoint{3.926926in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{3.926973in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.927028in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{3.927085in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{3.927137in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{3.927185in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{3.927237in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{3.927303in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{3.927384in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{3.927473in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{3.927550in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{3.927609in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{3.927671in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{3.927775in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{3.927956in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{3.928217in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{3.928522in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{3.929086in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{3.929322in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{3.929939in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{3.930389in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{3.930889in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{3.931372in}{1.024904in}}%
\pgfpathlineto{\pgfqpoint{3.931810in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{3.932238in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{3.932737in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{3.933387in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{3.935236in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{3.936362in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{3.937513in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{3.938597in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{3.939548in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{3.943009in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{3.944390in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{3.946074in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{3.947955in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{3.951824in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{3.953629in}{1.007688in}}%
\pgfpathlineto{\pgfqpoint{3.955234in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{3.957721in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{3.958772in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{3.959875in}{1.003384in}}%
\pgfpathlineto{\pgfqpoint{3.961066in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.001662in}}%
\pgfpathlineto{\pgfqpoint{3.963266in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{3.964015in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{3.964492in}{0.999079in}}%
\pgfpathlineto{\pgfqpoint{3.964780in}{0.998219in}}%
\pgfpathlineto{\pgfqpoint{3.964993in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{3.965210in}{0.996497in}}%
\pgfpathlineto{\pgfqpoint{3.965395in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{0.994775in}}%
\pgfpathlineto{\pgfqpoint{3.965098in}{0.993914in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{3.961818in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{3.960018in}{0.990471in}}%
\pgfpathlineto{\pgfqpoint{3.958063in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{3.956176in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{3.954487in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{3.952949in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{3.951401in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{3.949720in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{3.947909in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{3.946067in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{3.944291in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{3.942601in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{0.981002in}}%
\pgfpathlineto{\pgfqpoint{3.939270in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{3.937538in}{0.979280in}}%
\pgfpathlineto{\pgfqpoint{3.935786in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{3.934101in}{0.977559in}}%
\pgfpathlineto{\pgfqpoint{3.932577in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.931268in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{3.930169in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{3.929253in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{3.928505in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{3.927920in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{0.971533in}}%
\pgfpathlineto{\pgfqpoint{3.927198in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{3.927012in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{3.926906in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{3.926851in}{0.968090in}}%
\pgfpathlineto{\pgfqpoint{3.926827in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{3.926827in}{0.967229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905393,0.545626,0.860563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.984704in}{0.970131in}}{\pgfqpoint{4.061893in}{1.048877in}}{%
\pgfpathmoveto{\pgfqpoint{4.023305in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{4.023292in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{4.023279in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{4.023247in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{4.023179in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{4.023045in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{4.022806in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{4.022421in}{0.974903in}}%
\pgfpathlineto{\pgfqpoint{4.021857in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{4.021097in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{4.020122in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{4.018912in}{0.978085in}}%
\pgfpathlineto{\pgfqpoint{4.017452in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.015766in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{4.013932in}{0.980471in}}%
\pgfpathlineto{\pgfqpoint{4.012040in}{0.981266in}}%
\pgfpathlineto{\pgfqpoint{4.010137in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{4.008210in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{4.006232in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{4.004209in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{4.002170in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{3.998214in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{3.996410in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{3.994792in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{3.993360in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.990016in}}%
\pgfpathlineto{\pgfqpoint{3.990846in}{0.990811in}}%
\pgfpathlineto{\pgfqpoint{3.989656in}{0.991607in}}%
\pgfpathlineto{\pgfqpoint{3.988484in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{3.987373in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{3.986417in}{0.993993in}}%
\pgfpathlineto{\pgfqpoint{3.985695in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{3.985204in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{3.984879in}{0.996379in}}%
\pgfpathlineto{\pgfqpoint{3.984704in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{3.984772in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{3.985191in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{3.985947in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{3.986870in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{3.987777in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.988624in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{3.989524in}{1.002743in}}%
\pgfpathlineto{\pgfqpoint{3.990614in}{1.003538in}}%
\pgfpathlineto{\pgfqpoint{3.991941in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{3.993445in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{3.995026in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{3.996619in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{3.998214in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.008311in}}%
\pgfpathlineto{\pgfqpoint{4.001437in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{4.003025in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{4.004533in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{4.005917in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{4.007166in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{4.008309in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{4.009404in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{4.010505in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{4.011627in}{1.015469in}}%
\pgfpathlineto{\pgfqpoint{4.012740in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{4.013791in}{1.017060in}}%
\pgfpathlineto{\pgfqpoint{4.014739in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{4.015579in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{4.016338in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{4.017731in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.018369in}{1.021833in}}%
\pgfpathlineto{\pgfqpoint{4.018929in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{4.019373in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{4.019695in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{4.019937in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{4.020176in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{4.020469in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{4.020818in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{4.021177in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{4.021495in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{4.021755in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{4.021965in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{4.022142in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{4.022297in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{4.022430in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{4.022544in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{4.022647in}{1.034559in}}%
\pgfpathlineto{\pgfqpoint{4.022753in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{4.022975in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{4.023068in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{4.023169in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{4.023185in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{4.023191in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{4.023195in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{4.023201in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{4.023207in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{4.023214in}{1.044104in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{4.023258in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{4.023275in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{4.023287in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{4.023294in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{4.023303in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{4.023303in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{4.023310in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{4.023322in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{4.023339in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{4.023357in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{4.023373in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{4.023383in}{1.044104in}}%
\pgfpathlineto{\pgfqpoint{4.023390in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{4.023396in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{4.023402in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{4.023406in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{4.023412in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{4.023427in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{4.023464in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{4.023529in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{4.023622in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{4.023732in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{1.034559in}}%
\pgfpathlineto{\pgfqpoint{4.024053in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{4.024167in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{4.024300in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{4.024455in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{4.024632in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{4.024842in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{4.025102in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{4.025420in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{4.025778in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{4.026421in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{4.026660in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{4.026902in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{4.027224in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{4.027668in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.021833in}}%
\pgfpathlineto{\pgfqpoint{4.028866in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.029547in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{4.030259in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{4.031017in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{4.031858in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{4.032806in}{1.017060in}}%
\pgfpathlineto{\pgfqpoint{4.033857in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{4.034970in}{1.015469in}}%
\pgfpathlineto{\pgfqpoint{4.036092in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{4.037193in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{4.038288in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{4.039431in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{4.042064in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{4.043572in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{4.046775in}{1.008311in}}%
\pgfpathlineto{\pgfqpoint{4.048383in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{4.049978in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{4.051571in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{4.053152in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{4.054656in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{4.055983in}{1.003538in}}%
\pgfpathlineto{\pgfqpoint{4.057073in}{1.002743in}}%
\pgfpathlineto{\pgfqpoint{4.057972in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{4.058820in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{4.059727in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{4.060650in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{4.061406in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{4.061825in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{4.061893in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{4.061718in}{0.996379in}}%
\pgfpathlineto{\pgfqpoint{4.061393in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{4.060902in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{4.060180in}{0.993993in}}%
\pgfpathlineto{\pgfqpoint{4.059224in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{4.058113in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{4.056941in}{0.991607in}}%
\pgfpathlineto{\pgfqpoint{4.055751in}{0.990811in}}%
\pgfpathlineto{\pgfqpoint{4.054532in}{0.990016in}}%
\pgfpathlineto{\pgfqpoint{4.053237in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{4.051805in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{4.050187in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{4.048383in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{4.046441in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{4.044427in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{4.040365in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{4.038387in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{4.036460in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{4.034557in}{0.981266in}}%
\pgfpathlineto{\pgfqpoint{4.032665in}{0.980471in}}%
\pgfpathlineto{\pgfqpoint{4.030831in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{4.029145in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.027685in}{0.978085in}}%
\pgfpathlineto{\pgfqpoint{4.026475in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{4.025500in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{4.024739in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{4.024176in}{0.974903in}}%
\pgfpathlineto{\pgfqpoint{4.023791in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{4.023552in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{4.023418in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{4.023350in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{4.023318in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{4.023305in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{4.023305in}{0.970131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907883,0.555508,0.819907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.081190in}{0.974298in}}{\pgfqpoint{4.158378in}{1.040808in}}{%
\pgfpathmoveto{\pgfqpoint{4.119790in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{4.119778in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{4.119766in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{4.119738in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{4.119674in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{4.119543in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{4.119301in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.118890in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.118253in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{4.117338in}{0.979672in}}%
\pgfpathlineto{\pgfqpoint{4.116117in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{4.114594in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{4.112806in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{4.110808in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{4.106369in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{4.104021in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{4.101680in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{4.099431in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{4.097340in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{4.095434in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{4.093718in}{0.987734in}}%
\pgfpathlineto{\pgfqpoint{4.092185in}{0.988406in}}%
\pgfpathlineto{\pgfqpoint{4.090825in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{4.089598in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{4.088424in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{4.087230in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{4.086024in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.992437in}}%
\pgfpathlineto{\pgfqpoint{4.084128in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{4.083648in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{4.083090in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{4.082688in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{4.082181in}{0.996468in}}%
\pgfpathlineto{\pgfqpoint{4.081679in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{4.081312in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{4.081190in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{4.081379in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{4.081880in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{4.082638in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{4.083582in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.084670in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{4.087250in}{1.003186in}}%
\pgfpathlineto{\pgfqpoint{4.088728in}{1.003858in}}%
\pgfpathlineto{\pgfqpoint{4.090289in}{1.004530in}}%
\pgfpathlineto{\pgfqpoint{4.091872in}{1.005202in}}%
\pgfpathlineto{\pgfqpoint{4.093408in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{4.094840in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{4.096134in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{4.097298in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{4.098393in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{4.099521in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{4.100758in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{4.102100in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{4.103464in}{1.011248in}}%
\pgfpathlineto{\pgfqpoint{4.104768in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{4.105993in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{4.107176in}{1.013263in}}%
\pgfpathlineto{\pgfqpoint{4.108347in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{4.109482in}{1.014607in}}%
\pgfpathlineto{\pgfqpoint{4.110522in}{1.015279in}}%
\pgfpathlineto{\pgfqpoint{4.111431in}{1.015951in}}%
\pgfpathlineto{\pgfqpoint{4.112207in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{4.112863in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{4.113409in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.113861in}{1.018638in}}%
\pgfpathlineto{\pgfqpoint{4.114262in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{4.114665in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{4.115102in}{1.020654in}}%
\pgfpathlineto{\pgfqpoint{4.115573in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{4.116054in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{4.116949in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.117326in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{4.117646in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{4.117912in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{4.118136in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{4.118333in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{4.118509in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{4.118663in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{4.118798in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{4.118917in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{4.119029in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{4.119135in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{4.119233in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{4.119318in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{4.119391in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{4.119454in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{4.119506in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{4.119547in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{4.119572in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{4.119597in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{4.119618in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{4.119652in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{4.119694in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{4.119732in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{4.119758in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{4.119773in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{4.119794in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{4.119794in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{4.119809in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{4.119836in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{4.119874in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{4.119915in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{4.119949in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{4.119971in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{4.119982in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{4.119996in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{4.120021in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{4.120061in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{4.120114in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{4.120177in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{4.120249in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{4.120432in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{4.120539in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{4.120651in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{4.120770in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{4.120904in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{4.121059in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{4.121235in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{4.121432in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{4.121656in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{4.121922in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{4.122241in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.123048in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{4.123514in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{4.123995in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{4.124465in}{1.020654in}}%
\pgfpathlineto{\pgfqpoint{4.124903in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{4.125306in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{4.125707in}{1.018638in}}%
\pgfpathlineto{\pgfqpoint{4.126159in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{4.127361in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{1.015951in}}%
\pgfpathlineto{\pgfqpoint{4.129045in}{1.015279in}}%
\pgfpathlineto{\pgfqpoint{4.130086in}{1.014607in}}%
\pgfpathlineto{\pgfqpoint{4.131221in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{4.132392in}{1.013263in}}%
\pgfpathlineto{\pgfqpoint{4.133575in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{4.134799in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{4.136103in}{1.011248in}}%
\pgfpathlineto{\pgfqpoint{4.137468in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{4.138810in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{4.140047in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{4.141174in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{4.142269in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{4.143433in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{4.144728in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{4.146159in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{4.147695in}{1.005202in}}%
\pgfpathlineto{\pgfqpoint{4.149278in}{1.004530in}}%
\pgfpathlineto{\pgfqpoint{4.150840in}{1.003858in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.003186in}}%
\pgfpathlineto{\pgfqpoint{4.153675in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{4.154898in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{4.155986in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.156930in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{4.157687in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{4.158189in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{4.158378in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{4.158256in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{4.157888in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{4.157387in}{0.996468in}}%
\pgfpathlineto{\pgfqpoint{4.156880in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{4.156478in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{4.155440in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{4.154632in}{0.992437in}}%
\pgfpathlineto{\pgfqpoint{4.153544in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{4.152338in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{4.149970in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{4.148742in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{4.147382in}{0.988406in}}%
\pgfpathlineto{\pgfqpoint{4.145850in}{0.987734in}}%
\pgfpathlineto{\pgfqpoint{4.144133in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{4.142228in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{4.140136in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{4.137888in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{4.135546in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{4.133198in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{4.130919in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{4.128760in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{4.126762in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{4.124974in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{4.123450in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{4.122229in}{0.979672in}}%
\pgfpathlineto{\pgfqpoint{4.121315in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{4.120678in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.120267in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.120024in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{4.119894in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{4.119830in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{4.119801in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{4.119790in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{4.119790in}{0.974298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909887,0.563380,0.783722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177675in}{0.979458in}}{\pgfqpoint{4.254863in}{1.043206in}}{%
\pgfpathmoveto{\pgfqpoint{4.216313in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{4.216225in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{4.216133in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{4.215913in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{4.215468in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{4.214697in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{4.213518in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{4.211895in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{4.207384in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{4.204595in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{4.201557in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{4.198388in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{4.195239in}{0.987185in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{4.189571in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{4.185216in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{4.183541in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{4.182194in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{4.180561in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{4.180277in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{4.180248in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{4.180315in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{4.180289in}{0.994912in}}%
\pgfpathlineto{\pgfqpoint{4.180013in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{4.179453in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{4.178737in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{4.177675in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{4.177675in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{4.178171in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{4.179151in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{4.181865in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{4.183202in}{1.001995in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{4.185654in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{4.188364in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{4.189912in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{4.191569in}{1.005859in}}%
\pgfpathlineto{\pgfqpoint{4.193286in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{4.194961in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{4.196471in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{4.198875in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{4.199919in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{4.200978in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{4.203198in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{4.204307in}{1.012298in}}%
\pgfpathlineto{\pgfqpoint{4.205391in}{1.012942in}}%
\pgfpathlineto{\pgfqpoint{4.206426in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{4.207361in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{4.208158in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{4.209483in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{4.210121in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.210752in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{4.211353in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{4.211906in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{4.212399in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{4.212826in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{4.213533in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{4.213864in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{4.214552in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{4.214881in}{1.023889in}}%
\pgfpathlineto{\pgfqpoint{4.215170in}{1.024533in}}%
\pgfpathlineto{\pgfqpoint{4.215400in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{4.215573in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{4.215704in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{4.215808in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{4.215950in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{4.215993in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{4.216028in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{4.216063in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{4.216099in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{4.216129in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{4.216147in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{4.216150in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{4.216144in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{4.216140in}{1.034191in}}%
\pgfpathlineto{\pgfqpoint{4.216151in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{4.216177in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{4.216209in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{4.216235in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{4.216252in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{4.216258in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{4.216257in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{4.216251in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{4.216245in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{4.216244in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{4.216248in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{4.216254in}{1.041919in}}%
\pgfpathlineto{\pgfqpoint{4.216261in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{4.216266in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{4.216272in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{4.216272in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{4.216284in}{1.041919in}}%
\pgfpathlineto{\pgfqpoint{4.216291in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{4.216294in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{4.216293in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{4.216287in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{4.216280in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{4.216286in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{4.216303in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{4.216330in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{4.216361in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{4.216387in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{4.216398in}{1.034191in}}%
\pgfpathlineto{\pgfqpoint{4.216395in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{4.216388in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{4.216391in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{4.216409in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{4.216439in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{4.216475in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{4.216510in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{4.216545in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{4.216588in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{4.216730in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{4.216834in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{4.216965in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{4.217138in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{4.217369in}{1.024533in}}%
\pgfpathlineto{\pgfqpoint{4.217657in}{1.023889in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{4.218332in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{4.218674in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{4.219005in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{4.219712in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{4.220139in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{4.220632in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{4.221786in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{4.222418in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.223055in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{4.223695in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{4.224380in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{4.225178in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{4.226112in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{4.227147in}{1.012942in}}%
\pgfpathlineto{\pgfqpoint{4.228231in}{1.012298in}}%
\pgfpathlineto{\pgfqpoint{4.229340in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{4.232619in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{4.233663in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{4.234778in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{4.236067in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{4.237577in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{4.239252in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{4.240969in}{1.005859in}}%
\pgfpathlineto{\pgfqpoint{4.242627in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{4.244174in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{4.245593in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{4.246884in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{4.248099in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{4.249336in}{1.001995in}}%
\pgfpathlineto{\pgfqpoint{4.250673in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{4.253387in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{4.254367in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{4.254863in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{4.254863in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{4.254460in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{4.253802in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{4.253085in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{4.252525in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{0.994912in}}%
\pgfpathlineto{\pgfqpoint{4.252223in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{4.252290in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{4.252261in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{4.251977in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{4.251345in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{4.248997in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{4.247322in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{4.245317in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{4.242967in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{4.240276in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{4.237299in}{0.987185in}}%
\pgfpathlineto{\pgfqpoint{4.234150in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{4.230981in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{4.227943in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{4.225154in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{4.222701in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{4.220643in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{4.219021in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{4.217841in}{0.982034in}}%
\pgfpathlineto{\pgfqpoint{4.217070in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{4.216626in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{4.216313in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{4.216313in}{0.979458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911595,0.570037,0.749836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.274160in}{0.983034in}}{\pgfqpoint{4.351349in}{1.031398in}}{%
\pgfpathmoveto{\pgfqpoint{4.312777in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{4.312731in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{4.312687in}{0.983523in}}%
\pgfpathlineto{\pgfqpoint{4.312578in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{4.312341in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{4.311876in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{4.311060in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{4.309764in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{4.307896in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{4.305441in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{4.302475in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{4.295672in}{0.988408in}}%
\pgfpathlineto{\pgfqpoint{4.292211in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{4.288937in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{4.286003in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{4.283535in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{4.281587in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{4.280098in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{4.278914in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{4.277866in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{4.276855in}{0.992805in}}%
\pgfpathlineto{\pgfqpoint{4.275889in}{0.993293in}}%
\pgfpathlineto{\pgfqpoint{4.275046in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{4.274433in}{0.994270in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{4.274321in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{4.274954in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{4.275991in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{4.277234in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{4.278428in}{0.997201in}}%
\pgfpathlineto{\pgfqpoint{4.279365in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{4.279973in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{4.280535in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{4.280704in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{4.280859in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{4.281029in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{4.281294in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{4.281764in}{1.001598in}}%
\pgfpathlineto{\pgfqpoint{4.282497in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{4.283463in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.284562in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{4.285673in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{4.286709in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{4.287653in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{4.288566in}{1.005018in}}%
\pgfpathlineto{\pgfqpoint{4.289546in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{4.290663in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{4.291926in}{1.006483in}}%
\pgfpathlineto{\pgfqpoint{4.293287in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{4.294686in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{4.296088in}{1.007949in}}%
\pgfpathlineto{\pgfqpoint{4.297491in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{4.300239in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{4.301460in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{4.302479in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{4.303275in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{4.303880in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{4.304358in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{4.304775in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{4.305196in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{4.305664in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{4.306183in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{4.306716in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{4.307210in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{4.307633in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{4.307993in}{1.015765in}}%
\pgfpathlineto{\pgfqpoint{4.308331in}{1.016254in}}%
\pgfpathlineto{\pgfqpoint{4.308698in}{1.016742in}}%
\pgfpathlineto{\pgfqpoint{4.309120in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{4.309588in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{4.310061in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{4.310488in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{4.310837in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{4.311331in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{4.311532in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{4.311721in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{4.311882in}{1.021627in}}%
\pgfpathlineto{\pgfqpoint{4.311995in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{4.312061in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{4.312104in}{1.023093in}}%
\pgfpathlineto{\pgfqpoint{4.312153in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{4.312224in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{4.312311in}{1.024558in}}%
\pgfpathlineto{\pgfqpoint{4.312397in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{4.312467in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{4.312516in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{4.312549in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{4.312575in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{4.312602in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{4.312664in}{1.028467in}}%
\pgfpathlineto{\pgfqpoint{4.312691in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{4.312728in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{4.312739in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{4.312747in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{4.312751in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{4.312758in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{4.312758in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{4.312762in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{4.312781in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{4.312796in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{4.312818in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{4.312845in}{1.028467in}}%
\pgfpathlineto{\pgfqpoint{4.312876in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{4.312907in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{4.312934in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{4.312960in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{4.313042in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{4.313112in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{4.313198in}{1.024558in}}%
\pgfpathlineto{\pgfqpoint{4.313285in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{4.313356in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{4.313405in}{1.023093in}}%
\pgfpathlineto{\pgfqpoint{4.313448in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{4.313514in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{4.313627in}{1.021627in}}%
\pgfpathlineto{\pgfqpoint{4.313788in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{4.313977in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{4.314178in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{4.314400in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{4.314672in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{4.315021in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{4.315448in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{4.316811in}{1.016742in}}%
\pgfpathlineto{\pgfqpoint{4.317178in}{1.016254in}}%
\pgfpathlineto{\pgfqpoint{4.317516in}{1.015765in}}%
\pgfpathlineto{\pgfqpoint{4.317876in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{4.318298in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{4.318792in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{4.319325in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{4.319844in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{4.320312in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{4.320734in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{4.321151in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{4.321628in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{4.322234in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{4.324049in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{4.325270in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{4.326620in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{4.328018in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{4.329421in}{1.007949in}}%
\pgfpathlineto{\pgfqpoint{4.330823in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{4.332222in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{4.333583in}{1.006483in}}%
\pgfpathlineto{\pgfqpoint{4.334846in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{4.335963in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{4.336942in}{1.005018in}}%
\pgfpathlineto{\pgfqpoint{4.337856in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{4.338800in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{4.339835in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{4.340946in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{4.342045in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.343012in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{4.343745in}{1.001598in}}%
\pgfpathlineto{\pgfqpoint{4.344214in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{4.344480in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{4.344650in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{4.344805in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{4.344974in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{4.345187in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{4.345535in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{4.347081in}{0.997201in}}%
\pgfpathlineto{\pgfqpoint{4.348274in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{4.349518in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{4.350555in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{4.351188in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{4.351349in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{4.351075in}{0.994270in}}%
\pgfpathlineto{\pgfqpoint{4.350463in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{4.349620in}{0.993293in}}%
\pgfpathlineto{\pgfqpoint{4.348653in}{0.992805in}}%
\pgfpathlineto{\pgfqpoint{4.347643in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{4.346594in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{4.345410in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{4.343922in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{4.341973in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{4.339506in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{4.333298in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{4.329836in}{0.988408in}}%
\pgfpathlineto{\pgfqpoint{4.326353in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{4.323034in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{4.320068in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{4.317612in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{4.314448in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{4.313168in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{4.312931in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{4.312822in}{0.983523in}}%
\pgfpathlineto{\pgfqpoint{4.312777in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{4.312777in}{0.983034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913124,0.575952,0.716561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.370646in}{0.988022in}}{\pgfqpoint{4.447834in}{1.021803in}}{%
\pgfpathmoveto{\pgfqpoint{4.409405in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{4.409075in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{4.408852in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{4.408416in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{4.407646in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{4.406415in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{4.404614in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{4.402193in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{4.399176in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{4.395672in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{4.391855in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{4.384108in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{4.380566in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{4.377449in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{4.374863in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{4.372880in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{4.370816in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{4.370646in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{4.370895in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{4.371426in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{4.372132in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{4.372956in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{4.373861in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{4.374806in}{0.996212in}}%
\pgfpathlineto{\pgfqpoint{4.375741in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{4.377403in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{4.378101in}{0.997577in}}%
\pgfpathlineto{\pgfqpoint{4.378760in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{4.379471in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{4.380328in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{4.382680in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.384151in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{4.385724in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{4.387271in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{4.388646in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{4.389730in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{4.390467in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.390870in}{1.001671in}}%
\pgfpathlineto{\pgfqpoint{4.390986in}{1.002012in}}%
\pgfpathlineto{\pgfqpoint{4.390866in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{4.390557in}{1.002695in}}%
\pgfpathlineto{\pgfqpoint{4.390116in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{4.389614in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{4.389146in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{4.388825in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.388767in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{4.389050in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{4.389690in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{4.390617in}{1.005425in}}%
\pgfpathlineto{\pgfqpoint{4.391706in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{4.392823in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{4.393869in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{4.394807in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{4.395663in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{4.396502in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{4.397393in}{1.007813in}}%
\pgfpathlineto{\pgfqpoint{4.398375in}{1.008154in}}%
\pgfpathlineto{\pgfqpoint{4.399428in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{4.400474in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{4.401403in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{4.402116in}{1.009519in}}%
\pgfpathlineto{\pgfqpoint{4.402581in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{4.402852in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{4.403057in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{4.403790in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{4.404397in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{4.405063in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{4.405654in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{4.406076in}{1.012590in}}%
\pgfpathlineto{\pgfqpoint{4.406313in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{4.406431in}{1.013273in}}%
\pgfpathlineto{\pgfqpoint{4.406528in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{4.406689in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{4.406940in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{4.407251in}{1.014638in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{4.407838in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{4.407794in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{4.407688in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{4.407603in}{1.016685in}}%
\pgfpathlineto{\pgfqpoint{4.407609in}{1.017026in}}%
\pgfpathlineto{\pgfqpoint{4.407728in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{4.407924in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{4.408129in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{4.408283in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{4.408366in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{4.408404in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{4.408443in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{4.408519in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{4.408642in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{4.408941in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{4.409062in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{4.409145in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{4.409195in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{4.409284in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{4.409284in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{4.409334in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{4.409418in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{4.409538in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{4.409686in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{4.409837in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{4.409960in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{4.410037in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{4.410075in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{4.410113in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{4.410196in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{4.410350in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{4.410555in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{4.410871in}{1.017026in}}%
\pgfpathlineto{\pgfqpoint{4.410877in}{1.016685in}}%
\pgfpathlineto{\pgfqpoint{4.410792in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{4.410685in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{4.410720in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{4.410931in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{4.411229in}{1.014638in}}%
\pgfpathlineto{\pgfqpoint{4.411539in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{4.411791in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{4.411951in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{4.412048in}{1.013273in}}%
\pgfpathlineto{\pgfqpoint{4.412166in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{4.412404in}{1.012590in}}%
\pgfpathlineto{\pgfqpoint{4.412825in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{4.413417in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{4.414082in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{4.414689in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{4.415139in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{4.415628in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{4.415899in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{4.416363in}{1.009519in}}%
\pgfpathlineto{\pgfqpoint{4.417077in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{4.418005in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{4.419051in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{4.420104in}{1.008154in}}%
\pgfpathlineto{\pgfqpoint{4.421086in}{1.007813in}}%
\pgfpathlineto{\pgfqpoint{4.421978in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{4.422817in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{4.423673in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{4.424610in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{4.425656in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{4.426773in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{4.427863in}{1.005425in}}%
\pgfpathlineto{\pgfqpoint{4.428790in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{4.429429in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{4.429713in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{4.429654in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.429333in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{4.428866in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{4.428364in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{4.427922in}{1.002695in}}%
\pgfpathlineto{\pgfqpoint{4.427614in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{4.427493in}{1.002012in}}%
\pgfpathlineto{\pgfqpoint{4.427609in}{1.001671in}}%
\pgfpathlineto{\pgfqpoint{4.428012in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.428750in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{4.429833in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{4.431208in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{4.432756in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{4.434328in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.437085in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{4.438151in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{4.439009in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{4.439720in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{0.997577in}}%
\pgfpathlineto{\pgfqpoint{4.441076in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{4.441862in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{4.442738in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{4.443673in}{0.996212in}}%
\pgfpathlineto{\pgfqpoint{4.444618in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{4.445523in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{4.446347in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{4.447054in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{4.447584in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{4.447834in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.443616in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{4.441030in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{4.437913in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{4.434371in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{4.430548in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{4.419303in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{4.416287in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{4.413865in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{4.412065in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{4.410833in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{4.410063in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{4.409627in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{0.988022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914553,0.581445,0.682308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.467131in}{0.993190in}}{\pgfqpoint{4.544319in}{1.011366in}}{%
\pgfpathmoveto{\pgfqpoint{4.506847in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{4.504603in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{4.503717in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{4.502369in}{0.993557in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{4.498019in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{4.495054in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{4.491714in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{4.488170in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{4.484584in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{4.481076in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{4.477727in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{4.474611in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{4.471836in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{4.469557in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{4.467946in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{4.467135in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{4.467867in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{4.469152in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{4.470805in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{4.472686in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{4.474714in}{0.997045in}}%
\pgfpathlineto{\pgfqpoint{4.476822in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.478912in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{4.480823in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{4.482366in}{0.997780in}}%
\pgfpathlineto{\pgfqpoint{4.483398in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{4.483905in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{4.484036in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{4.484253in}{0.998698in}}%
\pgfpathlineto{\pgfqpoint{4.484832in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{4.485837in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{4.488585in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{4.489930in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{4.491088in}{0.999799in}}%
\pgfpathlineto{\pgfqpoint{4.492071in}{0.999983in}}%
\pgfpathlineto{\pgfqpoint{4.492962in}{1.000167in}}%
\pgfpathlineto{\pgfqpoint{4.493836in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{4.494689in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{4.495424in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{4.495887in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{4.495950in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{4.495584in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{4.494888in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{4.493140in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{4.493383in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{4.494151in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{4.495331in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{4.496737in}{1.002737in}}%
\pgfpathlineto{\pgfqpoint{4.498167in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{4.499449in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{4.500463in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{4.501156in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{4.501530in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{4.501637in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{4.501560in}{1.004022in}}%
\pgfpathlineto{\pgfqpoint{4.501392in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{4.501221in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{4.501112in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{4.501109in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{4.501238in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{4.501920in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{4.502426in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{4.502962in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{4.503426in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{4.503705in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{4.503682in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{4.503265in}{1.006409in}}%
\pgfpathlineto{\pgfqpoint{4.502403in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{4.501116in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{4.499507in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{4.497768in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{4.496155in}{1.007327in}}%
\pgfpathlineto{\pgfqpoint{4.494935in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{4.495209in}{1.008061in}}%
\pgfpathlineto{\pgfqpoint{4.496513in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{4.498096in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{4.499693in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{4.501079in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{4.502704in}{1.009163in}}%
\pgfpathlineto{\pgfqpoint{4.502925in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{4.502874in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{4.502700in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{4.502555in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{4.502553in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{4.502746in}{1.010265in}}%
\pgfpathlineto{\pgfqpoint{4.503121in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{4.503613in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{4.504139in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{4.504623in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{4.505304in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{4.506146in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{4.506146in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{4.506433in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{4.506827in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.507310in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{4.507837in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{4.508329in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{4.508704in}{1.010265in}}%
\pgfpathlineto{\pgfqpoint{4.508897in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{4.508750in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{4.508576in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{4.508525in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{4.508746in}{1.009163in}}%
\pgfpathlineto{\pgfqpoint{4.509349in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{4.510371in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{4.511757in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{4.513354in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{4.514937in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{1.008061in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{4.517126in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{4.516515in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{1.007327in}}%
\pgfpathlineto{\pgfqpoint{4.513682in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{4.511943in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{4.510334in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{4.509047in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{1.006409in}}%
\pgfpathlineto{\pgfqpoint{4.507768in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{4.507745in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{4.508023in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{4.508488in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{4.509024in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{4.509530in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{4.509938in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{4.510212in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{4.510341in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{4.510338in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{4.510229in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{4.510058in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{4.509890in}{1.004022in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{4.509920in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{4.510294in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{4.510987in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{4.512001in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{4.513283in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{4.514713in}{1.002737in}}%
\pgfpathlineto{\pgfqpoint{4.516119in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{4.518067in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{4.518310in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{4.517372in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.516562in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{4.515866in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{4.515500in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{4.515563in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{4.516026in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{4.516761in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{4.517614in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{4.518488in}{1.000167in}}%
\pgfpathlineto{\pgfqpoint{4.519379in}{0.999983in}}%
\pgfpathlineto{\pgfqpoint{4.520362in}{0.999799in}}%
\pgfpathlineto{\pgfqpoint{4.521520in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{4.522865in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{4.524294in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{4.525613in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{4.526618in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{4.527197in}{0.998698in}}%
\pgfpathlineto{\pgfqpoint{4.527395in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{4.527414in}{0.998331in}}%
\pgfpathlineto{\pgfqpoint{4.527545in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{4.528052in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{4.529084in}{0.997780in}}%
\pgfpathlineto{\pgfqpoint{4.530627in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{4.532538in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{4.534628in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.536736in}{0.997045in}}%
\pgfpathlineto{\pgfqpoint{4.538764in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{4.540645in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{4.542298in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{4.543583in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{4.544315in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{4.544319in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{4.543504in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{4.541893in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{4.539614in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{4.533723in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{4.530374in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{4.526866in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{4.523280in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{4.519736in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{4.516396in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{4.513431in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{4.510973in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{4.509081in}{0.993557in}}%
\pgfpathlineto{\pgfqpoint{4.507733in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{4.506847in}{0.993190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453342in}{0.514581in}}%
\pgfpathlineto{\pgfqpoint{0.453342in}{1.404740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453342in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{0.453342in}{1.112194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549827in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{0.549827in}{1.334391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549827in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{0.549827in}{1.080396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646313in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{0.646313in}{1.283296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646313in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{0.646313in}{1.062251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742798in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{0.742798in}{1.232587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742798in}{0.927865in}}%
\pgfpathlineto{\pgfqpoint{0.742798in}{1.050061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839283in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{1.200901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839283in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{1.042932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935769in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{1.181164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935769in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{1.038592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032254in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.163046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032254in}{0.949712in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.035385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128739in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{1.128739in}{1.152580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128739in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{1.128739in}{1.033497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225225in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{1.225225in}{1.140575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225225in}{0.956756in}}%
\pgfpathlineto{\pgfqpoint{1.225225in}{1.030457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321710in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{1.321710in}{1.129953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321710in}{0.959643in}}%
\pgfpathlineto{\pgfqpoint{1.321710in}{1.027884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418195in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.121958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418195in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514681in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.514681in}{1.116213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514681in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.514681in}{1.025161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611166in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{1.109394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611166in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{1.023632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707651in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{1.707651in}{1.106508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707651in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{1.707651in}{1.023722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804136in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{1.804136in}{1.099987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804136in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{1.804136in}{1.022299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900622in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{1.900622in}{1.095260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900622in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{1.900622in}{1.021336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997107in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{1.090564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997107in}{0.973222in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{1.020260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093592in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{1.086419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093592in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{1.019316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190078in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{1.080950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190078in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{2.190078in}{1.018205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286563in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{2.286563in}{1.078311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286563in}{0.977299in}}%
\pgfpathlineto{\pgfqpoint{2.286563in}{1.017750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383048in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{2.383048in}{1.075101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383048in}{0.978343in}}%
\pgfpathlineto{\pgfqpoint{2.383048in}{1.017056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479534in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{2.479534in}{1.072219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479534in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{2.479534in}{1.016463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576019in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{1.067779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576019in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{1.015404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672504in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{1.065288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672504in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{1.014777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768989in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{2.768989in}{1.062514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768989in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{2.768989in}{1.014239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865475in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.060488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865475in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{2.865475in}{1.013805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961960in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{2.961960in}{1.057331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961960in}{0.983460in}}%
\pgfpathlineto{\pgfqpoint{2.961960in}{1.013047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058445in}{0.943228in}}%
\pgfpathlineto{\pgfqpoint{3.058445in}{1.054270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058445in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{3.058445in}{1.012391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154931in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{3.154931in}{1.051905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154931in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{3.154931in}{1.011818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251416in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{3.251416in}{1.049761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251416in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{3.251416in}{1.011368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347901in}{0.950499in}}%
\pgfpathlineto{\pgfqpoint{3.347901in}{1.047776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347901in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{3.347901in}{1.010843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444387in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{3.444387in}{1.044909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444387in}{0.986963in}}%
\pgfpathlineto{\pgfqpoint{3.444387in}{1.010146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540872in}{0.956930in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.042073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540872in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{3.540872in}{1.009346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637357in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{3.637357in}{1.039761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637357in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{3.637357in}{1.008913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733843in}{0.964134in}}%
\pgfpathlineto{\pgfqpoint{3.733843in}{1.036454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733843in}{0.989109in}}%
\pgfpathlineto{\pgfqpoint{3.733843in}{1.008088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830328in}{0.968301in}}%
\pgfpathlineto{\pgfqpoint{3.830328in}{1.033306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830328in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{3.830328in}{1.007379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926813in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{3.926813in}{1.030259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926813in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{3.926813in}{1.006603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023298in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{4.023298in}{1.027883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023298in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{4.023298in}{1.005926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119784in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{4.119784in}{1.024988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119784in}{0.992008in}}%
\pgfpathlineto{\pgfqpoint{4.119784in}{1.005206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216269in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{4.216269in}{1.022565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216269in}{0.992529in}}%
\pgfpathlineto{\pgfqpoint{4.216269in}{1.004544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312754in}{0.985345in}}%
\pgfpathlineto{\pgfqpoint{4.312754in}{1.019569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312754in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{4.312754in}{1.003945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409240in}{0.989901in}}%
\pgfpathlineto{\pgfqpoint{4.409240in}{1.016764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409240in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{4.409240in}{1.003369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505725in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{4.505725in}{1.008216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505725in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{4.505725in}{1.001437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602210in}{0.999200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.580392,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015625in}{-0.015625in}}{\pgfqpoint{0.015625in}{0.015625in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015625in}}%
\pgfpathcurveto{\pgfqpoint{0.004144in}{-0.015625in}}{\pgfqpoint{0.008118in}{-0.013979in}}{\pgfqpoint{0.011049in}{-0.011049in}}%
\pgfpathcurveto{\pgfqpoint{0.013979in}{-0.008118in}}{\pgfqpoint{0.015625in}{-0.004144in}}{\pgfqpoint{0.015625in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015625in}{0.004144in}}{\pgfqpoint{0.013979in}{0.008118in}}{\pgfqpoint{0.011049in}{0.011049in}}%
\pgfpathcurveto{\pgfqpoint{0.008118in}{0.013979in}}{\pgfqpoint{0.004144in}{0.015625in}}{\pgfqpoint{0.000000in}{0.015625in}}%
\pgfpathcurveto{\pgfqpoint{-0.004144in}{0.015625in}}{\pgfqpoint{-0.008118in}{0.013979in}}{\pgfqpoint{-0.011049in}{0.011049in}}%
\pgfpathcurveto{\pgfqpoint{-0.013979in}{0.008118in}}{\pgfqpoint{-0.015625in}{0.004144in}}{\pgfqpoint{-0.015625in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015625in}{-0.004144in}}{\pgfqpoint{-0.013979in}{-0.008118in}}{\pgfqpoint{-0.011049in}{-0.011049in}}%
\pgfpathcurveto{\pgfqpoint{-0.008118in}{-0.013979in}}{\pgfqpoint{-0.004144in}{-0.015625in}}{\pgfqpoint{0.000000in}{-0.015625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602210in}{0.999200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602210in}{0.999200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602210in}{0.999200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453342in}{0.980244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549827in}{0.973475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646313in}{0.976987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742798in}{0.983271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839283in}{0.987556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935769in}{0.988548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032254in}{0.990019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128739in}{0.990925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225225in}{0.992419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321710in}{0.992873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418195in}{0.993734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514681in}{0.994086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611166in}{0.994277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707651in}{0.994696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804136in}{0.994939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900622in}{0.995406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997107in}{0.995860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093592in}{0.995675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190078in}{0.996489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286563in}{0.996288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383048in}{0.996796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479534in}{0.996943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576019in}{0.997398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672504in}{0.997258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768989in}{0.997441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865475in}{0.997487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961960in}{0.997807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058445in}{0.997872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154931in}{0.997765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251416in}{0.997767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347901in}{0.997949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444387in}{0.997975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540872in}{0.998073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637357in}{0.997999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733843in}{0.997902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830328in}{0.998045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926813in}{0.998277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023298in}{0.998300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119784in}{0.998425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216269in}{0.998399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312754in}{0.998276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409240in}{0.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.395451in}{0.362654in}}{\pgfqpoint{4.264651in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004167in}{-0.004167in}}{\pgfqpoint{0.004167in}{0.004167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathcurveto{\pgfqpoint{0.001105in}{-0.004167in}}{\pgfqpoint{0.002165in}{-0.003728in}}{\pgfqpoint{0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.003728in}{-0.002165in}}{\pgfqpoint{0.004167in}{-0.001105in}}{\pgfqpoint{0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004167in}{0.001105in}}{\pgfqpoint{0.003728in}{0.002165in}}{\pgfqpoint{0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{0.002165in}{0.003728in}}{\pgfqpoint{0.001105in}{0.004167in}}{\pgfqpoint{0.000000in}{0.004167in}}%
\pgfpathcurveto{\pgfqpoint{-0.001105in}{0.004167in}}{\pgfqpoint{-0.002165in}{0.003728in}}{\pgfqpoint{-0.002946in}{0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.003728in}{0.002165in}}{\pgfqpoint{-0.004167in}{0.001105in}}{\pgfqpoint{-0.004167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004167in}{-0.001105in}}{\pgfqpoint{-0.003728in}{-0.002165in}}{\pgfqpoint{-0.002946in}{-0.002946in}}%
\pgfpathcurveto{\pgfqpoint{-0.002165in}{-0.003728in}}{\pgfqpoint{-0.001105in}{-0.004167in}}{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.004167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505725in}{0.997467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602210in,y=1.054115in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \hat{\kappa}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/regression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.660485in}{1.556667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660485in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660485in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.339895in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.339895in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398541in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.398541in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496283in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.496283in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594025in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.594025in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691767in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691767in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789510in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.789510in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887252in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.887252in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984994in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082736in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180478in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.180478in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180478in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278221in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.278221in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375963in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.375963in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473705in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.473705in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571447in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.571447in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669190in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.669190in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669190in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766932in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.766932in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864674in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962416in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060158in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.060158in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157901in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.157901in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157901in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255643in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.255643in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353385in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.353385in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451127in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.451127in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548870in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.548870in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646612in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646612in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744354in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.744354in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842096in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.842096in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939838in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.939838in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037581in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.037581in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135323in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.135323in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135323in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233065in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330807in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.330807in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428550in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.428550in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526292in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.526292in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624034in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.624034in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624034in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721776in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.721776in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819518in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.819518in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917261in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.917261in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015003in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.015003in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112745in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.112745in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112745in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210487in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.210487in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308229in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.308229in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405972in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.405972in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503714in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.503714in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601456in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{4.601456in}{1.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601456in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499998in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n\) (Number of Raters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.501811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.463231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.635890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.597309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{0.769968in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.769968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.731388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{0.904046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.865466in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.038125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.999545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{1.172203in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.172203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.133623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.306282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.267701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339895in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{1.440360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.401780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398541in}{0.597292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496283in}{0.863594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594025in}{0.932242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691767in}{0.971483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789510in}{1.027764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887252in}{1.063199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984994in}{1.074252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082736in}{1.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180478in}{1.127414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278221in}{1.133897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375963in}{1.159277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473705in}{1.157119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571447in}{1.169106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669190in}{1.164564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766932in}{1.176865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864674in}{1.196199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962416in}{1.184084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060158in}{1.198260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157901in}{1.200717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255643in}{1.204646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353385in}{1.215434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451127in}{1.219744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548870in}{1.226827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646612in}{1.234584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744354in}{1.234946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842096in}{1.239028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939838in}{1.239519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037581in}{1.246733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135323in}{1.252946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233065in}{1.249615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330807in}{1.252625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428550in}{1.257856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526292in}{1.261024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624034in}{1.266548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721776in}{1.273626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819518in}{1.276105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917261in}{1.282787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015003in}{1.284168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112745in}{1.290626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210487in}{1.296336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308229in}{1.301264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405972in}{1.307695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503714in}{1.314776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601456in}{1.322029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398541in}{0.754220in}}%
\pgfpathlineto{\pgfqpoint{0.406360in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{0.414180in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{0.430796in}{0.793015in}}%
\pgfpathlineto{\pgfqpoint{0.439592in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{0.448389in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{0.457186in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.465983in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{0.474780in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{0.493351in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{0.512899in}{0.871387in}}%
\pgfpathlineto{\pgfqpoint{0.522673in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{0.543199in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{0.553951in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{0.564703in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{0.575454in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{0.587183in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{0.598912in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{0.610641in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.622370in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{0.647783in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{0.660490in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{0.687858in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{0.701542in}{0.985827in}}%
\pgfpathlineto{\pgfqpoint{0.716203in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{0.730864in}{0.998594in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{0.776803in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{0.793419in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{0.810035in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{0.827629in}{1.034612in}}%
\pgfpathlineto{\pgfqpoint{0.845223in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{0.863794in}{1.046096in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{0.901913in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{0.921462in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{0.941987in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.007475in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.094298in}}%
\pgfpathlineto{\pgfqpoint{1.079804in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{1.105217in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{1.113956in}}%
\pgfpathlineto{\pgfqpoint{1.187320in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.216643in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{1.246943in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{1.278221in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.310476in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.344685in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{1.379873in}{1.146298in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.454157in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{1.493254in}{1.159282in}}%
\pgfpathlineto{\pgfqpoint{1.534305in}{1.163522in}}%
\pgfpathlineto{\pgfqpoint{1.576334in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.171727in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.175771in}}%
\pgfpathlineto{\pgfqpoint{1.714151in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{1.764000in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.815803in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{1.870539in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{1.927229in}{1.195160in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{2.180381in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{1.213115in}}%
\pgfpathlineto{\pgfqpoint{2.326017in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.404211in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{2.486315in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{1.229686in}}%
\pgfpathlineto{\pgfqpoint{2.759015in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{2.966229in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{3.322011in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{3.454940in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{3.595689in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{3.745234in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{3.903577in}{1.258721in}}%
\pgfpathlineto{\pgfqpoint{4.072671in}{1.261323in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{1.263865in}}%
\pgfpathlineto{\pgfqpoint{4.444091in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{4.600479in}{1.268226in}}%
\pgfpathlineto{\pgfqpoint{4.600479in}{1.268226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339895in}{0.362654in}}{\pgfqpoint{4.320206in}{1.194012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.192157,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398541in}{0.754220in}}%
\pgfpathlineto{\pgfqpoint{0.406360in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{0.414180in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.421999in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{0.430796in}{0.793015in}}%
\pgfpathlineto{\pgfqpoint{0.439592in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{0.448389in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{0.457186in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{0.465983in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{0.474780in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{0.483576in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{0.493351in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{0.512899in}{0.871387in}}%
\pgfpathlineto{\pgfqpoint{0.522673in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{0.543199in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{0.553951in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{0.564703in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{0.575454in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{0.587183in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{0.598912in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{0.610641in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.622370in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{0.635077in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{0.647783in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{0.660490in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{0.687858in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{0.701542in}{0.985827in}}%
\pgfpathlineto{\pgfqpoint{0.716203in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{0.730864in}{0.998594in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{0.776803in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{0.793419in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{0.810035in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{0.827629in}{1.034612in}}%
\pgfpathlineto{\pgfqpoint{0.845223in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{0.863794in}{1.046096in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{0.901913in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{0.921462in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{0.941987in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{0.963491in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.007475in}{1.083899in}}%
\pgfpathlineto{\pgfqpoint{1.030933in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.094298in}}%
\pgfpathlineto{\pgfqpoint{1.079804in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{1.105217in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{1.113956in}}%
\pgfpathlineto{\pgfqpoint{1.187320in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.216643in}{1.123495in}}%
\pgfpathlineto{\pgfqpoint{1.246943in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{1.278221in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.310476in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.344685in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{1.379873in}{1.146298in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.454157in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{1.493254in}{1.159282in}}%
\pgfpathlineto{\pgfqpoint{1.534305in}{1.163522in}}%
\pgfpathlineto{\pgfqpoint{1.576334in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.171727in}}%
\pgfpathlineto{\pgfqpoint{1.666257in}{1.175771in}}%
\pgfpathlineto{\pgfqpoint{1.714151in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{1.764000in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.815803in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{1.870539in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{1.927229in}{1.195160in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{2.048429in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{2.112939in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{2.180381in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{1.213115in}}%
\pgfpathlineto{\pgfqpoint{2.326017in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.404211in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{2.486315in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{2.663228in}{1.229686in}}%
\pgfpathlineto{\pgfqpoint{2.759015in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{2.966229in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{3.322011in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{3.454940in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{3.595689in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{3.745234in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{3.903577in}{1.258721in}}%
\pgfpathlineto{\pgfqpoint{4.072671in}{1.261323in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{1.263865in}}%
\pgfpathlineto{\pgfqpoint{4.444091in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{4.600479in}{1.268226in}}%
\pgfpathlineto{\pgfqpoint{4.600479in}{1.268226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601456in,y=1.406841in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \hat{\kappa}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870107in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{4.582324in}{0.418210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.604546in}{0.418210in}}{\pgfqpoint{4.604546in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{4.604546in}{0.928565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.604546in}{0.950787in}}{\pgfqpoint{4.582324in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{3.870107in}{0.950787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847885in}{0.950787in}}{\pgfqpoint{3.847885in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{3.847885in}{0.440432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847885in}{0.418210in}}{\pgfqpoint{3.870107in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{3.870107in}{0.418210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014552in,y=0.816976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {R^2 =\;\,}0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931218in}{0.691204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014552in,y=0.662037in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \min \kappa_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.192157,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903441in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.931218in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.958996in}{0.540432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014552in,y=0.501543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(n, k, \hat{\kappa})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

